A Tale of Tidal Tails in the Milky Way

Hundreds of globular clusters and dwarf galaxies encircle the Milky Way. Many of these systems have undergone partial disruption due to tidal forces, littering the halo with stellar streams. These tidal tails are sensitive to the Galactic potential, facilitating an excellent laboratory to investigate Galaxy formation and evolution, as well as local chemical signatures of differing star formation environments. To better understand the emergence of the Milky Way, this thesis examines the dynamics and chemistry of a number of known stellar streams.

==> (inline-0) <==
\begin{longtable}{lcrcrrc}
\tiny
\label{tab:chemical-abundances}\\
\hline
\hline
Species & N & $\log\epsilon(X)$ & $\sigma$ & [X/H] & [X/Fe] & $\sigma_{\bar{x}}$ \\
\hline
% This works.
\endfirsthead
\hline
Species & N & $\log\epsilon(X)$ & $\sigma$ & [X/H] & [X/Fe] & $\sigma_{\bar{x}}$ \\
\hline
\endhead
\hline
\multicolumn{7}{r}{Continued..}
\endfoot
\endlastfoot

\\
\multicolumn{7}{c}{\textbf{HD 41667}} \\
\hline

% Removed because little or no data in all program stars: Sc I, Zr I, Zr II, Rb I, Ce II

C (CH) &   2 &    6.95 &    0.20 &  --1.48 &  --0.24 &    0.15 \\
   O I &   1 &    7.85 & \nodata &  --0.84 &    0.34 & \nodata \\
  Na I &   3 &    4.95 &    0.10 &  --1.29 &  --0.10 &    0.06 \\
  Mg I &   7 &    6.71 &    0.13 &  --0.89 &    0.29 &    0.05 \\
  Al I &   4 &    5.27 &    0.11 &  --1.18 &  --0.00 &    0.05 \\
  Si I &   8 &    6.58 &    0.14 &  --0.93 &    0.26 &    0.05 \\
   K I &   2 &    4.66 &    0.00 &  --0.38 &    0.81 &    0.00 \\
  Ca I &  18 &    5.52 &    0.07 &  --0.82 &    0.37 &    0.02 \\
 Sc II &  14 &    2.10 &    0.10 &  --1.05 &    0.13 &    0.03 \\
  Ti I &  25 &    3.90 &    0.16 &  --1.05 &    0.13 &    0.03 \\
 Ti II &  28 &    4.16 &    0.18 &  --0.79 &    0.40 &    0.03 \\
   V I &   4 &    2.82 &    0.09 &  --1.11 &    0.07 &    0.05 \\
  Cr I &  12 &    4.28 &    0.07 &  --1.36 &  --0.18 &    0.02 \\
 Cr II &   3 &    4.65 &    0.13 &  --0.99 &    0.20 &    0.08 \\
  Mn I &   5 &    4.12 &    0.17 &  --1.31 &  --0.13 &    0.08 \\
  Fe I &  72 &    6.32 &    0.11 &  --1.18 &  --0.00 &    0.01 \\
 Fe II &  17 &    6.32 &    0.08 &  --1.18 &    0.00 &    0.02 \\
  Co I &   4 &    3.85 &    0.05 &  --1.14 &    0.04 &    0.03 \\
  Ni I &  20 &    4.96 &    0.13 &  --1.26 &  --0.08 &    0.03 \\
  Cu I &   1 &    2.86 & \nodata &  --1.33 &  --0.15 & \nodata \\
  Zn I &   2 &    3.39 &    0.04 &  --1.17 &    0.01 &    0.03 \\
 Sr II &   1 &    1.75 & \nodata &  --1.12 &    0.06 & \nodata \\
  Y II &   3 &    1.08 &    0.12 &  --1.13 &    0.05 &    0.07 \\
 Ba II &   2 &    0.97 &    0.03 &  --1.21 &  --0.02 &    0.02 \\
 La II &   2 &    0.14 &    0.03 &  --0.97 &    0.22 &    0.02 \\
 Nd II &   6 &    0.56 &    0.06 &  --0.86 &    0.32 &    0.02 \\
 Eu II &   1 &  --0.16 & \nodata &  --0.68 &    0.50 & \nodata \\
\hline \\

\multicolumn{7}{c}{\textbf{HD 44007}} \\
\hline

 C (CH)       &   2 &    6.73 &    0.20 &  --1.70 &  --0.01 &    0.15 \\
 O I &   1 &    7.43 & \nodata &  --1.26 &    0.44 & \nodata \\
Na I &   1 &    4.57 & \nodata &  --1.67 &    0.03 & \nodata \\
Mg I &   5 &    6.29 &    0.06 &  --1.31 &    0.40 &    0.03 \\
Al I &   0 & \nodata & \nodata & \nodata & \nodata & \nodata \\
Si I &   7 &    6.18 &    0.09 &  --1.33 &    0.37 &    0.03 \\
 K I &   2 &    4.43 &    0.05 &  --0.60 &    1.10 &    0.04 \\
Ca I &  20 &    5.10 &    0.09 &  --1.24 &    0.46 &    0.02 \\
c II &  12 &    1.45 &    0.08 &  --1.70 &    0.00 &    0.02 \\
Ti I &  20 &    3.35 &    0.08 &  --1.60 &    0.11 &    0.02 \\
i II &  36 &    3.57 &    0.13 &  --1.38 &    0.32 &    0.02 \\
 V I &   4 &    2.24 &    0.05 &  --1.69 &    0.01 &    0.02 \\
Cr I &  15 &    3.75 &    0.06 &  --1.89 &  --0.19 &    0.02 \\
r II &   3 &    4.10 &    0.04 &  --1.54 &    0.16 &    0.03 \\
Mn I &   7 &    3.30 &    0.10 &  --2.13 &  --0.43 &    0.04 \\
Fe I &  74 &    5.80 &    0.12 &  --1.70 &    0.00 &    0.01 \\
e II &  17 &    5.80 &    0.12 &  --1.70 &    0.01 &    0.03 \\
Co I &   3 &    3.29 &    0.09 &  --1.70 &    0.00 &    0.05 \\
Ni I &  23 &    4.46 &    0.12 &  --1.76 &  --0.05 &    0.03 \\
Cu I &   1 &    1.90 & \nodata &  --2.29 &  --0.59 & \nodata \\
Zn I &   2 &    2.88 &    0.08 &  --1.68 &    0.02 &    0.06 \\
r II &   1 &    1.19 & \nodata &  --1.68 &    0.02 & \nodata \\
Y II &   3 &    0.35 &    0.06 &  --1.86 &  --0.15 &    0.04 \\
a II &   2 &    0.43 &    0.08 &  --1.75 &  --0.04 &    0.05 \\
a II &   2 &  --0.42 &    0.00 &  --1.52 &    0.18 &    0.00 \\
d II &   7 &  --0.26 &    0.09 &  --1.68 &    0.03 &    0.03 \\
u II &   1 &  --1.16 & \nodata &  --1.68 &    0.02 & \nodata \\
\hline \\

\multicolumn{7}{c}{\textbf{HD 76932}} \\
\hline

C (CH) &   2 &    7.63 &    0.20 &  --0.79 &    0.15 &    0.15 \\
   O I &   1 & $<$8.33 &         &$<$--0.36& $<$0.58 &         \\
  Na I &   3 &    5.44 &    0.03 &  --0.80 &    0.15 &    0.02 \\
  Mg I &   8 &    6.94 &    0.18 &  --0.66 &    0.30 &    0.06 \\
  Al I &   4 &    5.56 &    0.08 &  --0.89 &    0.07 &    0.04 \\
  Si I &   9 &    6.80 &    0.18 &  --0.71 &    0.24 &    0.06 \\
   K I &   2 &    4.96 &    0.06 &  --0.07 &    0.89 &    0.05 \\
  Ca I &  23 &    5.69 &    0.09 &  --0.65 &    0.31 &    0.02 \\
 Sc II &  16 &    2.38 &    0.10 &  --0.77 &    0.18 &    0.02 \\
  Ti I &  17 &    4.16 &    0.06 &  --0.79 &    0.16 &    0.01 \\
 Ti II &  38 &    4.35 &    0.12 &  --0.60 &    0.36 &    0.02 \\
   V I &   4 &    3.28 &    0.12 &  --0.65 &    0.31 &    0.06 \\
  Cr I &  18 &    4.58 &    0.07 &  --1.06 &  --0.11 &    0.02 \\
 Cr II &   3 &    4.86 &    0.04 &  --0.78 &    0.18 &    0.02 \\
  Mn I &   9 &    4.31 &    0.10 &  --1.12 &  --0.17 &    0.03 \\
  Fe I &  96 &    6.55 &    0.11 &  --0.95 &  --0.00 &    0.01 \\
 Fe II &  20 &    6.55 &    0.13 &  --0.95 &    0.00 &    0.03 \\
  Co I &   4 &    4.09 &    0.12 &  --0.90 &    0.05 &    0.06 \\
  Ni I &  25 &    5.32 &    0.11 &  --0.90 &    0.05 &    0.02 \\
  Cu I &   1 &    2.95 & \nodata &  --1.24 &  --0.29 & \nodata \\
  Zn I &   2 &    3.71 &    0.02 &  --0.85 &    0.10 &    0.01 \\
 Sr II &   1 &    2.00 & \nodata &  --0.87 &    0.08 & \nodata \\
  Y II &   2 &    1.29 &    0.04 &  --0.92 &    0.03 &    0.02 \\
 Ba II &   2 &    1.34 &    0.04 &  --0.84 &    0.12 &    0.03 \\
 La II &   1 &    0.69 & \nodata &  --0.41 &    0.54 & \nodata \\
 Nd II &   3 &    0.81 &    0.11 &  --0.61 &    0.35 &    0.07 \\
 Eu II &   1 &$<$--0.27&         &$<$--0.79& $<$0.15 &         \\
\hline \\ 

\multicolumn{7}{c}{\textbf{HD 122563}} \\
\hline

  C (CH)       &   2 &    5.26 &    0.20 &  --3.17 &  --0.27 &    0.15 \\
  O I &   1 &    6.15 & \nodata &  --2.54 &    0.37 & \nodata \\
 Na I &   1 & $<$3.48 &         &$<$--2.76& $<$0.14 &         \\
 Mg I &   8 &    5.25 &    0.08 &  --2.35 &    0.56 &    0.03 \\
 Al I &   1 & $<$4.83 &         &$<$--1.62& $<$1.28 &         \\
 Si I &   1 &    5.21 & \nodata &  --2.30 &    0.61 & \nodata \\
  K I &   1 &    2.75 & \nodata &  --2.28 &    0.63 & \nodata \\
 Ca I &  19 &    3.81 &    0.05 &  --2.53 &    0.39 &    0.01 \\
Sc II &  15 &    0.17 &    0.07 &  --2.98 &  --0.07 &    0.02 \\
 Ti I &  17 &    2.06 &    0.04 &  --2.89 &    0.02 &    0.01 \\
Ti II &  42 &    2.22 &    0.10 &  --2.73 &    0.18 &    0.02 \\
  V I &   1 &    0.81 & \nodata &  --3.12 &  --0.21 & \nodata \\
 Cr I &  11 &    2.39 &    0.08 &  --3.25 &  --0.34 &    0.02 \\
Cr II &   3 &    2.83 &    0.03 &  --2.81 &    0.10 &    0.02 \\
 Mn I &   7 &    2.12 &    0.06 &  --3.31 &  --0.39 &    0.02 \\
 Fe I & 165 &    4.59 &    0.11 &  --2.91 &    0.00 &    0.01 \\
Fe II &  22 &    4.61 &    0.11 &  --2.89 &    0.02 &    0.02 \\
 Co I &   5 &    2.23 &    0.14 &  --2.76 &    0.15 &    0.06 \\
 Ni I &  19 &    3.48 &    0.10 &  --2.74 &    0.17 &    0.02 \\
 Cu I &   1 & $<$0.10 &         &$<$--4.19&$<$--1.19&         \\
 Zn I &   2 &    1.83 &    0.06 &  --2.72 &    0.19 &    0.05 \\
Sr II &   1 &  --0.64 & \nodata &  --3.51 &  --0.60 & \nodata \\
 Y II &   1 &  --0.82 & \nodata &  --3.03 &  --0.12 & \nodata \\
Ba II &   2 &  --1.94 &    0.06 &  --4.12 &  --1.20 &    0.04 \\
La II &   1 &$<$--1.51&         &$<$--2.61& $<$0.29 &         \\
Nd II &   1 &$<$--1.83&         &$<$--3.25&$<$--0.35&         \\
Eu II &   1 &$<$--1.72&         &$<$--2.24& $<$0.66 &         \\
\hline \\

\multicolumn{7}{c}{\textbf{HD 136316}} \\
\hline

C (CH) &   2 &    6.05 &    0.20 &  --2.38 &  --0.47 &    0.15 \\
   O I &   1 &    7.11 & \nodata &  --1.58 &    0.35 & \nodata \\
  Na I &   2 &    4.21 &    0.08 &  --2.03 &  --0.10 &    0.06 \\
  Mg I &   8 &    6.09 &    0.29 &  --1.51 &    0.42 &    0.10 \\
  Al I &   1 & $<$4.58 &         &$<$--1.87& $<$0.04 &         \\
  Si I &   8 &    5.93 &    0.17 &  --1.58 &    0.35 &    0.06 \\
   K I &   2 &    3.83 &    0.03 &  --1.21 &    0.72 &    0.02 \\
  Ca I &  19 &    4.77 &    0.08 &  --1.57 &    0.36 &    0.02 \\
 Sc II &  16 &    1.24 &    0.08 &  --1.91 &    0.01 &    0.02 \\
  Ti I &  26 &    3.02 &    0.13 &  --1.93 &  --0.01 &    0.03 \\
 Ti II &  39 &    3.46 &    0.18 &  --1.49 &    0.44 &    0.03 \\
   V I &   6 &    1.88 &    0.08 &  --2.05 &  --0.12 &    0.03 \\
  Cr I &  18 &    3.52 &    0.13 &  --2.12 &  --0.20 &    0.03 \\
 Cr II &   2 &    3.83 &    0.03 &  --1.81 &    0.11 &    0.02 \\
  Mn I &   9 &    3.14 &    0.14 &  --2.29 &  --0.36 &    0.05 \\
  Fe I & 100 &    5.57 &    0.12 &  --1.93 &  --0.00 &    0.01 \\
 Fe II &  16 &    5.57 &    0.08 &  --1.93 &  --0.00 &    0.02 \\
  Co I &   4 &    3.08 &    0.12 &  --1.91 &    0.01 &    0.06 \\
  Ni I &  24 &    4.24 &    0.12 &  --1.98 &  --0.05 &    0.03 \\
  Cu I &   1 &    1.72 & \nodata &  --2.47 &  --0.54 & \nodata \\
  Zn I &   2 &    2.65 &    0.10 &  --1.91 &    0.02 &    0.07 \\
 Sr II &   1 &    0.90 & \nodata &  --1.97 &  --0.04 & \nodata \\
  Y II &   3 &    0.12 &    0.10 &  --2.09 &  --0.16 &    0.06 \\
 Ba II &   2 &    0.19 &    0.08 &  --1.99 &  --0.06 &    0.06 \\
 La II &   2 &  --0.73 &    0.03 &  --1.83 &    0.09 &    0.02 \\
 Nd II &   8 &  --0.40 &    0.04 &  --1.82 &    0.10 &    0.02 \\
 Eu II &   1 &  --1.12 & \nodata &  --1.64 &    0.29 & \nodata \\
\hline \\

\multicolumn{7}{c}{\textbf{HD 141531}} \\
\hline

  C (CH)       &   2 &    6.31 &    0.20 &  --2.12 &  --0.42 &    0.15 \\
  O I &   2 &    7.36 &    0.01 &  --1.33 &    0.31 &    0.00 \\
 Na I &   3 &    4.40 &    0.07 &  --1.84 &  --0.19 &    0.04 \\
 Mg I &   9 &    6.36 &    0.27 &  --1.24 &    0.40 &    0.09 \\
 Al I &   1 &    4.82 & \nodata &  --1.63 &    0.01 & \nodata \\
 Si I &   7 &    6.08 &    0.15 &  --1.43 &    0.21 &    0.06 \\
  K I &   2 &    4.13 &    0.06 &  --0.90 &    0.74 &    0.04 \\
 Ca I &  17 &    5.02 &    0.06 &  --1.32 &    0.32 &    0.01 \\
Sc II &  12 &    1.56 &    0.05 &  --1.59 &    0.05 &    0.01 \\
 Ti I &  26 &    3.34 &    0.13 &  --1.61 &    0.03 &    0.03 \\
Ti II &  32 &    3.70 &    0.17 &  --1.25 &    0.40 &    0.03 \\
  V I &   6 &    2.24 &    0.10 &  --1.69 &  --0.05 &    0.04 \\
 Cr I &  15 &    3.78 &    0.07 &  --1.86 &  --0.22 &    0.02 \\
Cr II &   1 &    4.14 & \nodata &  --1.50 &    0.14 & \nodata \\
 Mn I &   7 &    3.44 &    0.15 &  --1.99 &  --0.35 &    0.06 \\
 Fe I &  83 &    5.85 &    0.12 &  --1.65 &  --0.00 &    0.01 \\
Fe II &  17 &    5.85 &    0.08 &  --1.65 &  --0.00 &    0.02 \\
 Co I &   6 &    3.33 &    0.13 &  --1.66 &  --0.01 &    0.05 \\
 Ni I &  25 &    4.50 &    0.15 &  --1.72 &  --0.07 &    0.03 \\
 Cu I &   1 &    2.15 & \nodata &  --2.04 &  --0.40 & \nodata \\
 Zn I &   2 &    2.79 &    0.04 &  --1.77 &  --0.13 &    0.03 \\
Sr II &   1 &    1.20 & \nodata &  --1.67 &  --0.03 & \nodata \\
 Y II &   3 &    0.35 &    0.10 &  --1.86 &  --0.21 &    0.06 \\
Ba II &   2 &    0.47 &    0.05 &  --1.71 &  --0.07 &    0.04 \\
La II &   2 &  --0.54 &    0.07 &  --1.65 &    0.00 &    0.05 \\
Nd II &   7 &  --0.18 &    0.07 &  --1.60 &    0.04 &    0.03 \\
Eu II &   1 &  --0.93 & \nodata &  --1.45 &    0.19 & \nodata \\
\hline \\

\multicolumn{7}{c}{\textbf{HD 142948}} \\
\hline

% Synth measurement for Sc of OSS 3 was 2.22 +/- 0.23. Left the EW measurement in because that was "Better".
%EW:   V I &   4 &    3.44 &    0.09 &  --0.49 &    0.15 &    0.05 \\
%EW:  Mn I &   8 &    4.74 &    0.18 &  --0.69 &  --0.05 &    0.06 \\

   C (CH)       &   2 &    7.75 &    0.15 &  --0.68 &    0.03 &    0.15 \\
   O I &   2 &    8.57 &    0.02 &  --0.12 &    0.52 &    0.01 \\
  Na I &   2 &    5.69 &    0.02 &  --0.55 &    0.09 &    0.01 \\
  Mg I &   6 &    7.34 &    0.10 &  --0.26 &    0.38 &    0.04 \\
  Al I &   4 &    6.03 &    0.09 &  --0.42 &    0.22 &    0.04 \\
  Si I &   8 &    7.10 &    0.15 &  --0.41 &    0.23 &    0.05 \\
   K I &   1 &    5.17 &    0.00 &    0.14 &    0.78 &    0.00 \\
  Ca I &  18 &    5.93 &    0.11 &  --0.41 &    0.23 &    0.03 \\
 Sc II &  13 &    2.81 &    0.09 &  --0.34 &    0.30 &    0.03 \\
  Ti I &  22 &    4.44 &    0.10 &  --0.51 &    0.14 &    0.02 \\
 Ti II &  31 &    4.77 &    0.20 &  --0.18 &    0.47 &    0.04 \\
   V I &   4 &    3.44 &    0.09 &  --0.49 &    0.15 &    0.05 \\
  Cr I &  11 &    4.82 &    0.05 &  --0.82 &  --0.17 &    0.01 \\
 Cr II &   2 &    5.11 &    0.01 &  --0.53 &    0.11 &    0.00 \\
  Mn I &   8 &    4.74 &    0.18 &  --0.69 &  --0.05 &    0.06 \\
  Fe I &  68 &    6.86 &    0.13 &  --0.64 &  --0.00 &    0.02 \\
 Fe II &  16 &    6.87 &    0.14 &  --0.63 &    0.01 &    0.03 \\
  Co I &   5 &    4.49 &    0.08 &  --0.50 &    0.14 &    0.04 \\
  Ni I &  21 &    5.62 &    0.16 &  --0.60 &    0.04 &    0.03 \\
  Cu I &   1 &    3.90 & \nodata &  --0.29 &    0.35 & \nodata \\
  Zn I &   2 &    4.13 &    0.00 &  --0.42 &    0.22 &    0.00 \\
 Sr II &   1 &    2.40 & \nodata &  --0.47 &    0.17 & \nodata \\
  Y II &   3 &    1.74 &    0.24 &  --0.47 &    0.17 &    0.14 \\
 Ba II &   2 &    1.44 &    0.02 &  --0.74 &  --0.09 &    0.01 \\
 La II &   2 &    0.61 &    0.10 &  --0.49 &    0.15 &    0.07 \\
 Nd II &   4 &    1.02 &    0.07 &  --0.40 &    0.24 &    0.04 \\
 Eu II &   1 &    0.25 & \nodata &  --0.27 &    0.37 & \nodata \\
\hline \\

\multicolumn{7}{c}{\textbf{OSS 3}} \\
\hline

%EW:   V I &   3 &    3.01 &    0.11 &  --0.92 &  --0.06 &    0.06 \\
%EW: Mn I &  10 &    4.45 &    0.36 &  --0.98 &  --0.12 &    0.11 \\

  C (CH)       &   2 &    7.54 &    0.15 &  --0.89 &    0.00 &    0.15 \\
  O I &   1 & $<$8.41 &         &$<$--0.27& $<$0.52 &         \\
 Na I &   2 &    5.22 &    0.01 &  --1.02 &  --0.16 &    0.01 \\
 Mg I &   6 &    6.70 &    0.14 &  --0.90 &  --0.04 &    0.06 \\
 Al I &   2 &    5.27 &    0.11 &  --1.18 &  --0.32 &    0.08 \\
 Si I &   8 &    6.72 &    0.16 &  --0.79 &    0.07 &    0.06 \\
  K I &   1 &    4.85 & \nodata &  --0.18 &    0.68 & \nodata \\
 Ca I &  21 &    5.71 &    0.13 &  --0.63 &    0.23 &    0.03 \\
Sc II &  11 &    2.24 &    0.09 &  --0.91 &  --0.05 &    0.03 \\
 Ti I &  19 &    4.17 &    0.15 &  --0.78 &    0.08 &    0.03 \\
Ti II &  37 &    4.42 &    0.24 &  --0.53 &    0.33 &    0.04 \\
  V I &   2 &    2.97 &    0.05 &  --0.88 &  --0.02 &    0.04 \\
 Cr I &  17 &    4.73 &    0.20 &  --0.91 &  --0.05 &    0.05 \\
Cr II &   3 &    4.89 &    0.26 &  --0.75 &    0.11 &    0.15 \\
 Mn I &   3 &    4.05 &    0.03 &  --1.38 &  --0.42 &    0.02 \\
 Fe I &  97 &    6.64 &    0.20 &  --0.86 &    0.00 &    0.02 \\
Fe II &  27 &    6.64 &    0.24 &  --0.86 &    0.00 &    0.05 \\
 Co I &   4 &    4.27 &    0.26 &  --0.72 &    0.14 &    0.13 \\
 Ni I &  25 &    5.33 &    0.24 &  --0.89 &  --0.03 &    0.05 \\
 Cu I &   1 &    2.53 & \nodata &  --1.66 &  --0.80 & \nodata \\
 Zn I &   2 &    3.67 &    0.15 &  --0.89 &  --0.03 &    0.10 \\
Sr II &   1 &    1.95 & \nodata &  --0.92 &  --0.06 & \nodata \\
 Y II &   2 &    1.28 &    0.35 &  --0.93 &  --0.07 &    0.25 \\
Ba II &   2 &    1.52 &    0.13 &  --0.66 &    0.20 &    0.09 \\
La II &   1 & $<$0.57 &         &$<$--1.53& $<$0.36 &         \\
Nd II &   1 &    1.46 & \nodata &    0.04 &    0.90 & \nodata \\
Eu II &   1 &$<$--0.09&         &$<$--0.61& $<$0.28 &         \\
\hline \\

\multicolumn{7}{c}{\textbf{OSS 6}} \\
\hline

%EW Sc II &  14 &    1.14 &    0.08 &  --2.01 &  --0.26 &    0.02 && Sc II &  16 &    1.47 &    0.15 &  --1.68 &  --0.06 &    0.04 \\
%EW  Mn I &   7 &    3.36 &    0.08 &  --2.07 &  --0.32 &    0.03 &&  Mn I &   5 &    3.53 &    0.18 &  --1.90 &  --0.28 &    0.08 \\
%EW  Cu I &   1 &    1.46 & \nodata &  --2.73 &  --0.98 & \nodata &&  Cu I &   1 &    1.68 & \nodata &  --2.51 &  --0.89 & \nodata \\
%EW Ba II &   2 &  --0.08 &    0.21 &  --2.26 &  --0.50 &    0.14 && Ba II &   2 &    0.04 &    0.20 &  --2.14 &  --0.51 &    0.14 \\

   C (CH)       &   2 &    6.39 &    0.20 &  --2.04 &  --0.37 &    0.15 \\
   O I &   1 & $<$7.08 &         &$<$--1.61& $<$0.06 &         \\
  Na I &   1 &    4.26 & \nodata &  --1.98 &  --0.23 & \nodata \\
  Mg I &   6 &    5.94 &    0.21 &  --1.66 &    0.09 &    0.09 \\
  Al I &   1 &    4.84 & \nodata &  --1.61 &    0.14 & \nodata \\
  Si I &   3 &    5.84 &    0.07 &  --1.67 &    0.09 &    0.04 \\
   K I &   1 &    3.86 & \nodata &  --1.17 &    0.58 & \nodata \\
  Ca I &  21 &    4.78 &    0.15 &  --1.56 &    0.19 &    0.03 \\
 Sc II &   5 &    1.10 &    0.10 &  --2.05 &  --0.31 &    0.05 \\
  Ti I &  23 &    3.09 &    0.18 &  --1.86 &  --0.11 &    0.04 \\
 Ti II &  35 &    3.33 &    0.19 &  --1.62 &    0.13 &    0.03 \\
   V I &   2 &    1.74 &    0.12 &  --2.19 &  --0.44 &    0.08 \\
  Cr I &  20 &    3.71 &    0.13 &  --1.93 &  --0.18 &    0.03 \\
 Cr II &   2 &    4.10 &    0.06 &  --1.54 &    0.21 &    0.04 \\
  Mn I &   2 &    3.23 &    0.01 &  --2.20 &  --0.45 &    0.01 \\
  Fe I &  66 &    5.75 &    0.11 &  --1.75 &    0.00 &    0.01 \\
 Fe II &  15 &    5.74 &    0.13 &  --1.76 &  --0.00 &    0.03 \\
  Co I &   3 &    3.00 &    0.36 &  --1.99 &  --0.23 &    0.21 \\
  Ni I &  22 &    4.39 &    0.13 &  --1.83 &  --0.08 &    0.03 \\
  Cu I &   1 &    1.02 & \nodata &  --3.17 &  --1.42 & \nodata \\
  Zn I &   2 &    2.46 &    0.14 &  --2.09 &  --0.34 &    0.10 \\
 Sr II &   1 &    0.73 & \nodata &  --2.14 &  --0.39 & \nodata \\
  Y II &   1 &$<$--0.59&         &$<$--2.77&$<$--1.10&         \\
 Ba II &   1 &  --0.08 & \nodata &  --2.26 &  --0.50 & \nodata \\
 La II &   1 &$<$--1.00&         &$<$--1.82&$<$--0.35&         \\
 Nd II &   2 &  --0.71 &    0.08 &  --2.13 &  --0.38 &    0.06 \\
 Eu II &   1 &$<$--1.45&         &$<$--1.97&$<$--0.30&         \\
\hline \\

\multicolumn{7}{c}{\textbf{OSS 8}} \\
\hline

  C (CH)       &   2 &    6.85 &    0.20 &  --1.58 &    0.00 &    0.15 \\
  O I &   1 & $<$7.46 &         &$<$--1.23& $<$0.35 &         \\
 Na I &   1 &    4.36 & \nodata &  --1.88 &  --0.26 & \nodata \\
 Mg I &   6 &    6.10 &    0.15 &  --1.49 &    0.13 &    0.06 \\
 Al I &   1 & $<$5.21 &         &$<$--1.24& $<$0.34 &         \\
 Si I &   2 &    6.01 &    0.13 &  --1.50 &    0.12 &    0.09 \\
  K I &   1 &    4.24 & \nodata &  --0.79 &    0.83 & \nodata \\
 Ca I &  22 &    5.03 &    0.14 &  --1.31 &    0.31 &    0.03 \\
Sc II &  16 &    1.47 &    0.15 &  --1.68 &  --0.06 &    0.04 \\
 Ti I &  20 &    3.31 &    0.11 &  --1.64 &  --0.02 &    0.02 \\
Ti II &  37 &    3.59 &    0.21 &  --1.36 &    0.26 &    0.03 \\
  V I &   2 &    2.29 &    0.18 &  --1.64 &  --0.02 &    0.13 \\
 Cr I &  17 &    3.82 &    0.12 &  --1.82 &  --0.19 &    0.03 \\
Cr II &   3 &    4.23 &    0.04 &  --1.41 &    0.21 &    0.02 \\
 Mn I &   5 &    3.53 &    0.18 &  --1.90 &  --0.28 &    0.08 \\
 Fe I &  60 &    5.88 &    0.15 &  --1.62 &    0.00 &    0.02 \\
Fe II &  12 &    5.88 &    0.16 &  --1.62 &    0.00 &    0.05 \\
 Co I &   4 &    3.35 &    0.14 &  --1.64 &  --0.02 &    0.07 \\
 Ni I &  20 &    4.52 &    0.15 &  --1.70 &  --0.08 &    0.03 \\
 Cu I &   1 &    1.68 & \nodata &  --2.51 &  --0.89 & \nodata \\
 Zn I &   1 &    2.89 & \nodata &  --1.67 &  --0.05 & \nodata \\
Sr II &   1 &    0.79 & \nodata &  --2.08 &  --0.46 & \nodata \\
 Y II &   1 &$<$--0.41&         &$<$--2.60&$<$--1.00&         \\
Ba II &   2 &    0.04 &    0.20 &  --2.14 &  --0.51 &    0.14 \\
La II &   1 &  --0.12 & \nodata &  --1.22 &    0.40 & \nodata \\
Nd II &   1 &    0.08 & \nodata &  --1.34 &    0.28 & \nodata \\
Eu II &   1 &$<$--0.62&         &$<$--1.14& $<$0.44 &         \\
\hline \\
\multicolumn{7}{c}{\textbf{OSS 14}} \\

\hline
   C (CH)       &   2 &    5.85 &    0.20 &  --2.58 &    0.08 &    0.15 \\
   O I &   1 & $<$6.40 &         &$<$--2.09& $<$0.57 &         \\
  Na I &   1 & $<$3.87 &         &$<$--2.37& $<$0.29 &         \\
  Mg I &   8 &    5.19 &    0.21 &  --2.41 &    0.25 &    0.07 \\
  Al I &   0 & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Si I &   2 &    5.50 &    0.04 &  --2.00 &    0.66 &    0.02 \\
   K I &   1 &    2.66 & \nodata &  --2.37 &    0.30 & \nodata \\
  Ca I &  16 &    3.89 &    0.15 &  --2.45 &    0.21 &    0.04 \\
 Sc II &   9 &    0.13 &    0.13 &  --3.02 &  --0.35 &    0.04 \\
  Ti I &  11 &    2.24 &    0.12 &  --2.71 &  --0.05 &    0.04 \\
 Ti II &  32 &    2.37 &    0.18 &  --2.58 &    0.09 &    0.03 \\
   V I &   1 & $<$1.61 &         &$<$--2.32& $<$0.34 &         \\
  Cr I &  10 &    2.54 &    0.23 &  --3.10 &  --0.43 &    0.07 \\
 Cr II &   1 &    3.06 & \nodata &  --2.58 &    0.09 & \nodata \\
  Mn I &   4 &    2.20 &    0.20 &  --3.23 &  --0.56 &    0.10 \\
  Fe I & 133 &    4.83 &    0.20 &  --2.67 &    0.00 &    0.02 \\
 Fe II &  16 &    4.83 &    0.16 &  --2.67 &  --0.01 &    0.04 \\
  Co I &   3 &    2.32 &    0.48 &  --2.67 &  --0.01 &    0.28 \\
  Ni I &   5 &    3.51 &    0.07 &  --2.71 &  --0.04 &    0.03 \\
  Cu I &   1 & $<$0.77 &         &$<$--3.42&$<$--0.75&         \\
  Zn I &   1 & $<$1.92 &         &$<$--2.64& $<$0.02 &         \\
 Sr II &   1 &  --0.22 & \nodata &  --3.09 &  --0.42 & \nodata \\
  Y II &   1 &$<$--0.86&         &$<$--3.10&$<$--0.40&         \\
 Ba II &   2 &  --1.85 &    0.05 &  --4.04 &  --1.37 &    0.04 \\
 La II &   1 &$<$--0.91&         &$<$--2.01& $<$0.65 &         \\
 Nd II &   1 &$<$--0.56&         &$<$--1.98& $<$0.68 &         \\
 Eu II &   1 &$<$--1.14&         &$<$--1.66& $<$1.00 &         \\
\hline \\

  \multicolumn{7}{c}{\textbf{OSS 18}} \\
\hline
     C (CH)       &   1 &    7.57 &    0.20 &  --0.86 &  --0.10 &    0.15 \\
   O I &   0 & \nodata & \nodata & \nodata & \nodata & \nodata \\
  Na I &   1 &    5.37 & \nodata &  --0.87 &  --0.25 & \nodata \\
  Mg I &   5 &    7.01 &    0.25 &  --0.59 &    0.03 &    0.11 \\
  Al I &   1 & $<$5.66 &         &$<$--0.79&$<$--0.03&         \\
  Si I &   5 &    6.98 &    0.28 &  --0.53 &    0.09 &    0.13 \\
   K I &   1 &    4.91 & \nodata &  --0.12 &    0.50 & \nodata \\
  Ca I &  19 &    5.82 &    0.14 &  --0.52 &    0.10 &    0.03 \\
 Sc II &  11 &    2.64 &    0.18 &  --0.51 &    0.11 &    0.05 \\
  Ti I &  17 &    4.27 &    0.24 &  --0.68 &  --0.06 &    0.06 \\
 Ti II &  25 &    4.44 &    0.33 &  --0.51 &    0.11 &    0.07 \\
   V I &   4 &    3.26 &    0.01 &  --0.67 &  --0.05 &    0.00 \\
  Cr I &  18 &    4.83 &    0.28 &  --0.81 &  --0.19 &    0.06 \\
 Cr II &   1 &    5.29 & \nodata &  --0.35 &    0.27 & \nodata \\
  Mn I &   3 &    4.30 &    0.09 &  --1.13 &  --0.51 &    0.05 \\
  Fe I &  48 &    6.88 &    0.21 &  --0.62 &    0.00 &    0.03 \\
 Fe II &  12 &    6.88 &    0.25 &  --0.62 &    0.00 &    0.07 \\
  Co I &   3 &    4.65 &    0.41 &  --0.34 &    0.28 &    0.24 \\
  Ni I &  17 &    5.43 &    0.24 &  --0.79 &  --0.17 &    0.06 \\
  Cu I &   1 &    3.14 & \nodata &  --1.05 &  --0.43 & \nodata \\
  Zn I &   1 &    3.87 & \nodata &  --0.69 &  --0.07 & \nodata \\
 Sr II &   1 &    2.31 & \nodata &  --0.56 &    0.06 & \nodata \\
  Y II &   1 &    1.92 & \nodata &  --0.29 &    0.33 & \nodata \\
 Ba II &   2 &    1.76 &    0.05 &  --0.42 &    0.20 &    0.04 \\
 La II &   1 &    1.29 & \nodata &    0.19 &    0.81 & \nodata \\
 Nd II &   2 &    1.71 &    0.02 &    0.29 &    0.91 &    0.01 \\
 Eu II &   1 &    0.72 & \nodata &    0.20 &    0.82 & \nodata \\
 \hline
\caption{Chemical abundances for standard stars and Orphan stream candidates}
\end{longtable}

\setlength\tabcolsep{1pt}
\begin{longtable}{lrrrccc}
\label{tab:chemical-abundance-uncertainties} \\
\hline
\hline
 & &  & & & \multicolumn{2}{c}{\textbf{Total Uncertainty}} \\
\cline{6-7}
Species & $T_{\rm eff}+\sigma(T_{\rm eff})$ & $\log{g}+\sigma(\log{g})$ & ${v_t}+\sigma(v_t)$ & $Max(0.10, S.D.)/\sqrt(N)$ & [X/H] & [X/Fe] \\
        & $\Delta$abundance & $\Delta$abundance & $\Delta$abundance & (dex) & (dex) & (dex) \\
\hline
\endfirsthead
\hline
 & &  & & & \multicolumn{2}{c}{\textbf{Total Uncertainty}} \\
\cline{6-7}
Species & $T_{\rm eff}+\sigma(T_{\rm eff})$ & $\log{g}+\sigma(\log{g})$ & ${v_t}+\sigma(v_t)$ & $Max(0.10, S.D.)/\sqrt(N)$ & [X/H] & [X/Fe] \\
        & $\Delta$abundance & $\Delta$abundance & $\Delta$abundance & (dex) & (dex) & (dex) \\
\hline

\endhead
\hline
\multicolumn{7}{r}{Continued..}
\endfoot
\endlastfoot
\hline
\\
\multicolumn{7}{c}{\textbf{HD 41667}} \\
\hline
 O \textsc{I}   	&  +0.07	&  +0.10	&  +0.06	& 0.10	& 0.17	& 0.10	\\
 Na \textsc{I}   	&  +0.02	& --0.02	& --0.01	& 0.06	& 0.07	& 0.10	\\
 Mg \textsc{I}   	&  +0.02	& --0.02	& --0.03	& 0.05	& 0.06	& 0.09	\\
 Al \textsc{I}   	&  +0.02	& --0.01	& --0.01	& 0.05	& 0.06	& 0.08	\\
 Si \textsc{I}   	&  +0.01	&  +0.01	&  +0.00	& 0.05	& 0.05	& 0.05	\\
 K \textsc{I}   	&  +0.04	& --0.02	& --0.05	& 0.07	& 0.10	& 0.12	\\
 Ca \textsc{I}   	&  +0.01	& --0.04	& --0.06	& 0.02	& 0.08	& 0.12	\\
 Sc \textsc{II}   	&  +0.02	&  +0.07	&  +0.01	& 0.03	& 0.07	& 0.09	\\
 Ti \textsc{I}   	&  +0.09	&  +0.00	& --0.02	& 0.03	& 0.09	& 0.08	\\
 Ti \textsc{II}   	&  +0.01	&  +0.05	& --0.01	& 0.03	& 0.06	& 0.07	\\
 V \textsc{I}   	&  +0.09	&  +0.00	&  +0.01	& 0.05	& 0.10	& 0.10	\\
 Cr \textsc{I}   	&  +0.07	& --0.01	& --0.04	& 0.03	& 0.09	& 0.09	\\
 Cr \textsc{II}   	& --0.03	&  +0.05	& --0.01	& 0.08	& 0.10	& 0.05	\\
 Mn \textsc{I}   	&  +0.04	& --0.02	& --0.03	& 0.08	& 0.10	& 0.12	\\
 Fe \textsc{I}   	&  +0.04	& --0.01	& --0.03	& 0.01	& 0.05	&\nodata\\
 Fe \textsc{II}   	& --0.01	&  +0.08	&  +0.02	& 0.02	& 0.08	&\nodata\\
 Co \textsc{I}   	&  +0.07	&  +0.00	&  +0.00	& 0.05	& 0.09	& 0.09	\\
 Ni \textsc{I}   	&  +0.03	&  +0.00	& --0.02	& 0.03	& 0.05	& 0.06	\\
 Cu \textsc{I}   	&  +0.06	&  +0.01	& --0.03	& 0.10	& 0.12	& 0.11	\\
 Zn \textsc{I}   	& --0.02	&  +0.03	& --0.02	& 0.07	& 0.08	& 0.05	\\
 Sr \textsc{II}   	&  +0.04	&  +0.05	&  +0.03	& 0.10	& 0.12	& 0.08	\\
 Y \textsc{II}   	&  +0.04	&  +0.08	&  +0.03	& 0.07	& 0.11	& 0.05	\\
 Ba \textsc{II}   	&  +0.03	&  +0.05	&  +0.00	& 0.07	& 0.10	& 0.03	\\
 La \textsc{II}   	&  +0.07	&  +0.10	&  +0.06	& 0.07	& 0.15	& 0.06	\\
 Nd \textsc{II}   	&  +0.06	&  +0.09	&  +0.04	& 0.04	& 0.12	& 0.05	\\
 Eu \textsc{II}   	&  +0.04	&  +0.08	&  +0.05	& 0.10	& 0.14	& 0.08	\\
 \hline
\\
\multicolumn{7}{c}{\textbf{HD 44007}} \\
\hline
 O \textsc{I}   	&  +0.04	&  +0.04	&  +0.01	& 0.10	& 0.12	& 0.05	\\
 Na \textsc{I}   	&  +0.04	&  +0.00	& --0.01	& 0.10	& 0.11	& 0.10	\\
 Mg \textsc{I}   	&  +0.04	& --0.02	& --0.04	& 0.04	& 0.08	& 0.09	\\
 Si \textsc{I}   	&  +0.02	&  +0.00	&  +0.00	& 0.04	& 0.04	& 0.05	\\
 K \textsc{I}   	&  +0.07	& --0.03	& --0.09	& 0.07	& 0.14	& 0.13	\\
 Ca \textsc{I}   	&  +0.05	& --0.02	& --0.07	& 0.02	& 0.09	& 0.08	\\
 Sc \textsc{II}   	&  +0.03	&  +0.04	& --0.02	& 0.03	& 0.06	& 0.09	\\
 Ti \textsc{I}   	&  +0.08	& --0.01	& --0.07	& 0.02	& 0.11	& 0.07	\\
 Ti \textsc{II}   	&  +0.03	&  +0.03	& --0.08	& 0.02	& 0.09	& 0.07	\\
 V \textsc{I}   	&  +0.08	& --0.01	& --0.01	& 0.05	& 0.09	& 0.07	\\
 Cr \textsc{I}   	&  +0.08	& --0.01	& --0.07	& 0.03	& 0.11	& 0.07	\\
 Cr \textsc{II}   	&  +0.00	&  +0.04	& --0.02	& 0.06	& 0.07	& 0.06	\\
 Mn \textsc{I}   	&  +0.06	& --0.01	& --0.05	& 0.04	& 0.09	& 0.07	\\
 Fe \textsc{I}   	&  +0.06	&  +0.00	& --0.03	& 0.01	& 0.06	&\nodata\\
 Fe \textsc{II}   	&  +0.00	&  +0.04	&  +0.00	& 0.03	& 0.05	&\nodata\\
 Co \textsc{I}   	&  +0.09	& --0.02	& --0.14	& 0.06	& 0.17	& 0.14	\\
 Ni \textsc{I}   	&  +0.05	&  +0.00	& --0.03	& 0.03	& 0.06	& 0.02	\\
 Cu \textsc{I}   	&  +0.07	&  +0.00	& --0.02	& 0.10	& 0.12	& 0.09	\\
 Zn \textsc{I}   	&  +0.02	&  +0.02	& --0.03	& 0.07	& 0.08	& 0.02	\\
 Sr \textsc{II}   	&  +0.04	&  +0.00	& --0.03	& 0.10	& 0.11	& 0.10	\\
 Y \textsc{II}   	&  +0.03	&  +0.04	&  +0.00	& 0.06	& 0.08	& 0.07	\\
 Ba \textsc{II}   	&  +0.04	&  +0.02	& --0.08	& 0.07	& 0.11	& 0.02	\\
 La \textsc{II}   	&  +0.04	&  +0.04	&  +0.01	& 0.07	& 0.09	& 0.06	\\
 Nd \textsc{II}   	&  +0.04	&  +0.05	&  +0.01	& 0.04	& 0.07	& 0.10	\\
 Eu \textsc{II}   	&  +0.03	&  +0.05	&  +0.02	& 0.10	& 0.12	& 0.04	\\
 \hline
\\
\multicolumn{7}{c}{\textbf{HD 76932}} \\
\hline
 Na \textsc{I}   	&  +0.03	&  +0.00	&  +0.00	& 0.06	& 0.07	& 0.08	\\
 Mg \textsc{I}   	&  +0.03	& --0.02	& --0.02	& 0.06	& 0.08	& 0.10	\\
 Al \textsc{I}   	&  +0.02	&  +0.00	&  +0.00	& 0.05	& 0.05	& 0.07	\\
 Si \textsc{I}   	&  +0.03	&  +0.01	&  +0.00	& 0.06	& 0.06	& 0.06	\\
 K \textsc{I}   	&  +0.05	& --0.05	& --0.05	& 0.07	& 0.11	& 0.13	\\
 Ca \textsc{I}   	&  +0.04	& --0.03	& --0.04	& 0.02	& 0.07	& 0.09	\\
 Sc \textsc{II}   	&  +0.04	&  +0.05	& --0.01	& 0.03	& 0.07	& 0.04	\\
 Ti \textsc{I}   	&  +0.07	& --0.01	& --0.03	& 0.02	& 0.08	& 0.07	\\
 Ti \textsc{II}   	&  +0.04	&  +0.05	& --0.03	& 0.02	& 0.07	& 0.05	\\
 V \textsc{I}   	&  +0.06	&  +0.00	& --0.01	& 0.06	& 0.09	& 0.08	\\
 Cr \textsc{I}   	&  +0.06	& --0.01	& --0.03	& 0.02	& 0.07	& 0.07	\\
 Cr \textsc{II}   	&  +0.02	&  +0.05	& --0.01	& 0.06	& 0.08	& 0.04	\\
 Mn \textsc{I}   	&  +0.06	& --0.02	& --0.04	& 0.03	& 0.08	& 0.08	\\
 Fe \textsc{I}   	&  +0.05	& --0.01	& --0.02	& 0.01	& 0.06	&\nodata\\
 Fe \textsc{II}   	&  +0.00	&  +0.04	& --0.02	& 0.03	& 0.05	&\nodata\\
 Co \textsc{I}   	&  +0.07	& --0.01	& --0.05	& 0.06	& 0.11	& 0.10	\\
 Ni \textsc{I}   	&  +0.05	&  +0.00	& --0.02	& 0.02	& 0.06	& 0.05	\\
 Cu \textsc{I}   	&  +0.07	&  +0.01	&  +0.00	& 0.10	& 0.12	& 0.11	\\
 Zn \textsc{I}   	&  +0.03	&  +0.02	& --0.03	& 0.07	& 0.08	& 0.06	\\
 Sr \textsc{II}   	&  +0.05	&  +0.00	& --0.02	& 0.10	& 0.11	& 0.11	\\
 Y \textsc{II}   	&  +0.03	&  +0.05	&  +0.01	& 0.07	& 0.10	& 0.07	\\
 Ba \textsc{II}   	&  +0.05	&  +0.03	& --0.03	& 0.07	& 0.10	& 0.07	\\
 La \textsc{II}   	&  +0.04	&  +0.05	&  +0.01	& 0.10	& 0.12	& 0.09	\\
 Nd \textsc{II}   	&  +0.05	&  +0.06	&  +0.01	& 0.07	& 0.10	& 0.05	\\
 \hline
\\
\multicolumn{7}{c}{\textbf{HD 122563}} \\
\hline
 O \textsc{I}   	&  +0.01	&  +0.00	& --0.01	& 0.10	& 0.10	& 0.10	\\
 Mg \textsc{I}   	&  +0.02	&  +0.00	& --0.02	& 0.04	& 0.04	& 0.03	\\
 Si \textsc{I}   	&  +0.02	&  +0.00	& --0.02	& 0.10	& 0.10	& 0.10	\\
 K \textsc{I}   	&  +0.01	&  +0.00	& --0.01	& 0.10	& 0.10	& 0.10	\\
 Ca \textsc{I}   	&  +0.01	&  +0.00	& --0.01	& 0.02	& 0.03	& 0.03	\\
 Sc \textsc{II}   	&  +0.00	&  +0.00	& --0.01	& 0.03	& 0.03	& 0.03	\\
 Ti \textsc{I}   	&  +0.03	&  +0.01	&  +0.01	& 0.02	& 0.04	& 0.15	\\
 Ti \textsc{II}   	&  +0.00	&  +0.00	& --0.02	& 0.02	& 0.03	& 0.03	\\
 V \textsc{I}   	&  +0.02	&  +0.00	& --0.01	& 0.10	& 0.10	& 0.10	\\
 Cr \textsc{I}   	&  +0.02	&  +0.00	&  +0.00	& 0.03	& 0.04	& 0.03	\\
 Cr \textsc{II}   	& --0.01	&  +0.00	& --0.01	& 0.06	& 0.06	& 0.06	\\
 Mn \textsc{I}   	&  +0.04	&  +0.00	& --0.02	& 0.04	& 0.06	& 0.04	\\
 Fe \textsc{I}   	&  +0.02	&  +0.00	& --0.01	& 0.01	& 0.02	&\nodata\\
 Fe \textsc{II}   	& --0.01	&  +0.00	& --0.01	& 0.02	& 0.03	&\nodata\\
 Co \textsc{I}   	&  +0.03	&  +0.00	& --0.02	& 0.06	& 0.07	& 0.06	\\
 Ni \textsc{I}   	&  +0.02	&  +0.00	&  +0.00	& 0.02	& 0.03	& 0.02	\\
 Zn \textsc{I}   	&  +0.00	&  +0.00	&  +0.00	& 0.07	& 0.07	& 0.07	\\
 Sr \textsc{II}   	&  +0.01	&  +0.00	& --0.06	& 0.10	& 0.12	& 0.11	\\
 Y \textsc{II}   	&  +0.01	&  +0.00	&  +0.00	& 0.10	& 0.10	& 0.10	\\
 Ba \textsc{II}   	&  +0.00	&  +0.00	& --0.03	& 0.07	& 0.08	& 0.08	\\
 \hline
\\
\multicolumn{7}{c}{\textbf{HD 136316}} \\
\hline
 O \textsc{I}   	&  +0.01	&  +0.00	& --0.01	& 0.10	& 0.10	& 0.11	\\
 Na \textsc{I}   	&  +0.04	&  +0.00	&  +0.00	& 0.07	& 0.08	& 0.07	\\
 Mg \textsc{I}   	&  +0.05	&  +0.00	&  +0.00	& 0.10	& 0.11	& 0.10	\\
 Si \textsc{I}   	&  +0.02	&  +0.00	&  +0.00	& 0.06	& 0.06	& 0.07	\\
 K \textsc{I}   	&  +0.08	&  +0.00	& --0.03	& 0.07	& 0.11	& 0.07	\\
 Ca \textsc{I}   	&  +0.05	&  +0.00	& --0.01	& 0.02	& 0.06	& 0.03	\\
 Sc \textsc{II}   	&  +0.00	&  +0.00	& --0.02	& 0.03	& 0.03	& 0.06	\\
 Ti \textsc{I}   	&  +0.09	&  +0.00	& --0.02	& 0.02	& 0.09	& 0.02	\\
 Ti \textsc{II}   	&  +0.00	&  +0.00	& --0.03	& 0.03	& 0.04	& 0.07	\\
 V \textsc{I}   	&  +0.08	&  +0.00	&  +0.00	& 0.04	& 0.09	& 0.05	\\
 Cr \textsc{I}   	&  +0.09	&  +0.00	& --0.02	& 0.03	& 0.09	& 0.02	\\
 Cr \textsc{II}   	& --0.03	&  +0.00	& --0.01	& 0.07	& 0.08	& 0.12	\\
 Mn \textsc{I}   	&  +0.07	&  +0.00	& --0.01	& 0.04	& 0.08	& 0.04	\\
 Fe \textsc{I}   	&  +0.06	&  +0.00	& --0.01	& 0.01	& 0.06	&\nodata\\
 Fe \textsc{II}   	& --0.02	&  +0.00	& --0.01	& 0.03	& 0.04	&\nodata\\
 Co \textsc{I}   	&  +0.07	&  +0.00	& --0.03	& 0.06	& 0.10	& 0.07	\\
 Ni \textsc{I}   	&  +0.05	&  +0.00	& --0.01	& 0.03	& 0.05	& 0.01	\\
 Cu \textsc{I}   	&  +0.07	&  +0.00	&  +0.00	& 0.10	& 0.12	& 0.10	\\
 Zn \textsc{I}   	& --0.01	&  +0.00	& --0.01	& 0.08	& 0.08	& 0.10	\\
 Sr \textsc{II}   	&  +0.02	&  +0.00	& --0.01	& 0.10	& 0.10	& 0.10	\\
 Y \textsc{II}   	&  +0.00	&  +0.00	& --0.01	& 0.06	& 0.06	& 0.08	\\
 Ba \textsc{II}   	&  +0.01	&  +0.00	& --0.03	& 0.07	& 0.08	& 0.09	\\
 La \textsc{II}   	&  +0.01	&  +0.00	& --0.01	& 0.07	& 0.07	& 0.08	\\
 Nd \textsc{II}   	&  +0.01	&  +0.00	& --0.01	& 0.04	& 0.04	& 0.06	\\
 Eu \textsc{II}   	&  +0.00	&  +0.00	&  +0.00	& 0.10	& 0.10	& 0.12	\\
 \hline
\\
\multicolumn{7}{c}{\textbf{HD 141531}} \\
\hline
 O \textsc{I}   	&  +0.04	&  +0.04	&  +0.04	& 0.07	& 0.10	& 0.18	\\
 Na \textsc{I}   	&  +0.04	&  +0.00	&  +0.00	& 0.06	& 0.07	& 0.05	\\
 Mg \textsc{I}   	&  +0.04	&  +0.00	& --0.01	& 0.09	& 0.10	& 0.05	\\
 Al \textsc{I}   	&  +0.04	&  +0.01	&  +0.01	& 0.10	& 0.11	& 0.06	\\
 Si \textsc{I}   	&  +0.02	&  +0.01	&  +0.01	& 0.06	& 0.06	& 0.08	\\
 K \textsc{I}   	&  +0.11	&  +0.03	&  +0.01	& 0.07	& 0.13	& 0.19	\\
 Ca \textsc{I}   	&  +0.06	&  +0.00	& --0.01	& 0.02	& 0.06	& 0.10	\\
 Sc \textsc{II}   	&  +0.02	&  +0.04	&  +0.01	& 0.03	& 0.05	& 0.19	\\
 Ti \textsc{I}   	&  +0.12	&  +0.02	&  +0.01	& 0.03	& 0.13	& 0.17	\\
 Ti \textsc{II}   	&  +0.01	&  +0.03	& --0.01	& 0.03	& 0.05	& 0.16	\\
 V \textsc{I}   	&  +0.11	&  +0.02	&  +0.02	& 0.04	& 0.12	& 0.17	\\
 Cr \textsc{I}   	&  +0.11	&  +0.02	&  +0.00	& 0.03	& 0.11	& 0.18	\\
 Cr \textsc{II}   	& --0.02	&  +0.05	&  +0.02	& 0.10	& 0.12	& 0.15	\\
 Mn \textsc{I}   	&  +0.08	&  +0.01	&  +0.00	& 0.06	& 0.10	& 0.13	\\
 Fe \textsc{I}   	&  +0.06	&  +0.01	& --0.01	& 0.01	& 0.06	&\nodata\\
 Fe \textsc{II}   	&  +0.00	&  +0.05	&  +0.02	& 0.02	& 0.06	&\nodata\\
 Co \textsc{I}   	&  +0.07	&  +0.01	& --0.01	& 0.05	& 0.09	& 0.13	\\
 Ni \textsc{I}   	&  +0.04	&  +0.01	& --0.01	& 0.03	& 0.06	& 0.12	\\
 Cu \textsc{I}   	&  +0.07	&  +0.01	& --0.02	& 0.10	& 0.12	& 0.11	\\
 Zn \textsc{I}   	& --0.01	&  +0.03	&  +0.00	& 0.07	& 0.08	& 0.13	\\
 Sr \textsc{II}   	&  +0.04	&  +0.04	&  +0.03	& 0.10	& 0.12	& 0.17	\\
 Y \textsc{II}   	&  +0.03	&  +0.05	&  +0.02	& 0.06	& 0.08	& 0.21	\\
 Ba \textsc{II}   	&  +0.04	&  +0.04	&  +0.00	& 0.07	& 0.09	& 0.19	\\
 La \textsc{II}   	&  +0.04	&  +0.05	&  +0.04	& 0.07	& 0.10	& 0.21	\\
 Nd \textsc{II}   	&  +0.04	&  +0.04	&  +0.02	& 0.04	& 0.07	& 0.20	\\
 Eu \textsc{II}   	&  +0.03	&  +0.05	&  +0.03	& 0.10	& 0.12	& 0.19	\\
 \hline
\\
\multicolumn{7}{c}{\textbf{HD 142948}} \\
\hline
 O \textsc{I}   	&  +0.01	&  +0.04	&  +0.00	& 0.07	& 0.08	& 0.06	\\
 Na \textsc{I}   	&  +0.04	& --0.01	& --0.01	& 0.07	& 0.08	& 0.09	\\
 Mg \textsc{I}   	&  +0.05	& --0.01	& --0.02	& 0.04	& 0.07	& 0.07	\\
 Al \textsc{I}   	&  +0.04	& --0.01	& --0.01	& 0.05	& 0.06	& 0.08	\\
 Si \textsc{I}   	&  +0.02	&  +0.01	& --0.01	& 0.05	& 0.06	& 0.07	\\
 K \textsc{I}   	&  +0.08	& --0.02	& --0.05	& 0.10	& 0.14	& 0.12	\\
 Ca \textsc{I}   	&  +0.07	& --0.02	& --0.04	& 0.03	& 0.09	& 0.08	\\
 Sc \textsc{II}   	&  +0.01	&  +0.04	& --0.04	& 0.03	& 0.06	& 0.04	\\
 Ti \textsc{I}   	&  +0.09	& --0.01	& --0.05	& 0.02	& 0.11	& 0.07	\\
 Ti \textsc{II}   	&  +0.01	&  +0.03	& --0.05	& 0.04	& 0.07	& 0.04	\\
 V \textsc{I}   	&  +0.09	& --0.01	& --0.02	& 0.05	& 0.10	& 0.07	\\
 Cr \textsc{I}   	&  +0.09	& --0.01	& --0.06	& 0.03	& 0.11	& 0.06	\\
 Cr \textsc{II}   	& --0.02	&  +0.03	& --0.04	& 0.07	& 0.09	& 0.10	\\
 Mn \textsc{I}   	&  +0.08	& --0.01	& --0.04	& 0.06	& 0.11	& 0.08	\\
 Fe \textsc{I}   	&  +0.07	&  +0.00	& --0.03	& 0.02	& 0.08	&\nodata\\
 Fe \textsc{II}   	& --0.02	&  +0.04	& --0.03	& 0.03	& 0.06	&\nodata\\
 Co \textsc{I}   	&  +0.06	&  +0.00	& --0.02	& 0.04	& 0.08	& 0.06	\\
 Ni \textsc{I}   	&  +0.06	&  +0.00	& --0.04	& 0.03	& 0.08	& 0.04	\\
 Cu \textsc{I}   	&  +0.08	&  +0.00	& --0.07	& 0.10	& 0.15	& 0.12	\\
 Zn \textsc{I}   	&  +0.01	&  +0.02	& --0.05	& 0.07	& 0.09	& 0.08	\\
 Sr \textsc{II}   	&  +0.03	&  +0.02	&  +0.00	& 0.10	& 0.11	& 0.10	\\
 Y \textsc{II}   	&  +0.01	&  +0.05	& --0.02	& 0.14	& 0.15	& 0.13	\\
 Ba \textsc{II}   	&  +0.03	&  +0.03	& --0.05	& 0.07	& 0.10	& 0.06	\\
 La \textsc{II}   	&  +0.01	&  +0.05	&  +0.00	& 0.07	& 0.09	& 0.06	\\
 Nd \textsc{II}   	&  +0.02	&  +0.04	& --0.01	& 0.05	& 0.07	& 0.02	\\
 Eu \textsc{II}   	& --0.01	&  +0.04	& --0.01	& 0.10	& 0.11	& 0.11  \\
 \hline
 \\
 \multicolumn{7}{c}{\textbf{OSS 3}} \\
\hline
 Na \textsc{I}   	&  +0.06	&  +0.00	& --0.01	& 0.07	& 0.09	& 0.08	\\
 Mg \textsc{I}   	&  +0.07	& --0.02	& --0.02	& 0.06	& 0.09	& 0.09	\\
 Al \textsc{I}   	&  +0.04	&  +0.00	&  +0.00	& 0.08	& 0.09	& 0.10	\\
 Si \textsc{I}   	&  +0.03	&  +0.01	& --0.01	& 0.06	& 0.07	& 0.07	\\
 K \textsc{I}   	&  +0.07	& --0.03	& --0.04	& 0.10	& 0.13	& 0.14	\\
 Ca \textsc{I}   	&  +0.07	& --0.02	& --0.03	& 0.03	& 0.08	& 0.08	\\
 Sc \textsc{II}   	&  +0.00	&  +0.03	& --0.03	& 0.03	& 0.05	& 0.05	\\
 Ti \textsc{I}   	&  +0.12	& --0.01	& --0.05	& 0.03	& 0.14	& 0.09	\\
 Ti \textsc{II}   	&  +0.01	&  +0.02	& --0.06	& 0.04	& 0.07	& 0.03	\\
 V \textsc{I}   	&  +0.12	&  +0.00	& --0.03	& 0.06	& 0.13	& 0.06	\\
 Cr \textsc{I}   	&  +0.11	& --0.01	& --0.06	& 0.05	& 0.13	& 0.07	\\
 Cr \textsc{II}   	& --0.02	&  +0.04	& --0.04	& 0.15	& 0.16	& 0.15	\\
 Mn \textsc{I}   	&  +0.10	& --0.02	& --0.03	& 0.11	& 0.16	& 0.14	\\
 Fe \textsc{I}   	&  +0.08	&  +0.00	& --0.04	& 0.02	& 0.09	&\nodata\\
 Fe \textsc{II}   	& --0.03	&  +0.04	& --0.03	& 0.05	& 0.07	&\nodata\\
 Co \textsc{I}   	&  +0.11	& --0.01	& --0.07	& 0.13	& 0.19	& 0.15	\\
 Ni \textsc{I}   	&  +0.07	&  +0.00	& --0.04	& 0.05	& 0.09	& 0.04	\\
 Cu \textsc{I}   	&  +0.10	&  +0.01	& --0.05	& 0.10	& 0.15	& 0.09	\\
 Zn \textsc{I}   	&  +0.00	&  +0.02	& --0.04	& 0.10	& 0.11	& 0.11	\\
 Sr \textsc{II}   	&  +0.03	&  +0.00	& --0.01	& 0.10	& 0.10	& 0.11	\\
 Y \textsc{II}   	&  +0.01	&  +0.03	& --0.02	& 0.25	& 0.25	& 0.24	\\
 Ba \textsc{II}   	&  +0.02	&  +0.01	& --0.06	& 0.09	& 0.11	& 0.10	\\
 Nd \textsc{II}   	&  +0.04	&  +0.04	& --0.04	& 0.10	& 0.12	& 0.04	\\
\hline
\\
\multicolumn{7}{c}{\textbf{OSS 6}} \\
\hline
 O \textsc{I}   	&  +0.00	&  +0.00	& --0.02	& 0.10	& 0.10	& 0.11	\\
 Na \textsc{I}   	&  +0.04	&  +0.00	&  +0.00	& 0.10	& 0.11	& 0.10	\\
 Mg \textsc{I}   	&  +0.07	&  +0.00	& --0.04	& 0.08	& 0.11	& 0.07	\\
 Al \textsc{I}   	&  +0.04	&  +0.00	&  +0.01	& 0.10	& 0.11	& 0.11	\\
 Si \textsc{I}   	&  +0.04	&  +0.00	& --0.03	& 0.06	& 0.08	& 0.06	\\
 K \textsc{I}   	&  +0.05	&  +0.00	& --0.07	& 0.10	& 0.13	& 0.10	\\
 Ca \textsc{I}   	&  +0.05	&  +0.00	& --0.05	& 0.03	& 0.08	& 0.03	\\
 Sc \textsc{II}   	& --0.01	&  +0.00	& --0.05	& 0.03	& 0.05	& 0.07	\\
 Ti \textsc{I}   	&  +0.09	&  +0.00	& --0.05	& 0.04	& 0.11	& 0.04	\\
 Ti \textsc{II}   	& --0.01	&  +0.00	& --0.09	& 0.03	& 0.10	& 0.10	\\
 V \textsc{I}   	&  +0.08	&  +0.00	& --0.03	& 0.09	& 0.12	& 0.08	\\
 Cr \textsc{I}   	&  +0.08	&  +0.00	& --0.07	& 0.03	& 0.11	& 0.04	\\
 Cr \textsc{II}   	& --0.04	&  +0.00	& --0.06	& 0.07	& 0.10	& 0.12	\\
 Mn \textsc{I}   	&  +0.08	&  +0.00	& --0.04	& 0.04	& 0.09	& 0.02	\\
 Fe \textsc{I}   	&  +0.06	&  +0.00	& --0.03	& 0.01	& 0.06	&\nodata\\
 Fe \textsc{II}   	& --0.03	&  +0.00	& --0.03	& 0.03	& 0.06	&\nodata\\
 Co \textsc{I}   	&  +0.09	&  +0.00	& --0.11	& 0.20	& 0.25	& 0.22	\\
 Ni \textsc{I}   	&  +0.05	&  +0.00	& --0.03	& 0.03	& 0.07	& 0.03	\\
 Cu \textsc{I}   	&  +0.07	&  +0.00	&  +0.00	& 0.10	& 0.12	& 0.10	\\
 Zn \textsc{I}   	& --0.01	&  +0.00	& --0.03	& 0.10	& 0.10	& 0.11	\\
 Sr \textsc{II}   	&  +0.02	&  +0.00	& --0.05	& 0.10	& 0.11	& 0.10	\\
 Ba \textsc{II}   	&  +0.02	&  +0.00	& --0.07	& 0.14	& 0.16	& 0.15	\\
 Nd \textsc{II}   	&  +0.01	&  +0.00	& --0.01	& 0.07	& 0.07	& 0.08	\\
 \hline
\\
\multicolumn{7}{c}{\textbf{OSS 8}} \\
\hline
 Na \textsc{I}   	&  +0.04	& --0.01	& --0.01	& 0.10	& 0.11	& 0.12	\\
 Mg \textsc{I}   	&  +0.08	& --0.07	& --0.04	& 0.06	& 0.13	& 0.13	\\
 Si \textsc{I}   	&  +0.02	&  +0.00	& --0.01	& 0.09	& 0.09	& 0.11	\\
 K \textsc{I}   	&  +0.08	& --0.03	& --0.11	& 0.10	& 0.17	& 0.14	\\
 Ca \textsc{I}   	&  +0.06	& --0.03	& --0.08	& 0.03	& 0.10	& 0.08	\\
 Sc \textsc{II}   	&  +0.00	&  +0.04	& --0.06	& 0.04	& 0.08	& 0.08	\\
 Ti \textsc{I}   	&  +0.11	& --0.01	& --0.07	& 0.02	& 0.13	& 0.07	\\
 Ti \textsc{II}   	& --0.01	&  +0.03	& --0.13	& 0.03	& 0.13	& 0.12	\\
 V \textsc{I}   	&  +0.12	& --0.01	& --0.04	& 0.13	& 0.18	& 0.14	\\
 Cr \textsc{I}   	&  +0.10	& --0.02	& --0.09	& 0.03	& 0.14	& 0.09	\\
 Cr \textsc{II}   	& --0.05	&  +0.04	& --0.05	& 0.06	& 0.10	& 0.13	\\
 Mn \textsc{I}   	&  +0.13	& --0.03	& --0.08	& 0.08	& 0.17	& 0.12	\\
 Fe \textsc{I}   	&  +0.08	& --0.01	& --0.04	& 0.02	& 0.09	&\nodata\\
 Fe \textsc{II}   	& --0.04	&  +0.05	& --0.03	& 0.05	& 0.08	&\nodata\\
 Co \textsc{I}   	&  +0.13	& --0.02	& --0.13	& 0.07	& 0.20	& 0.14	\\
 Ni \textsc{I}   	&  +0.08	& --0.01	& --0.05	& 0.03	& 0.10	& 0.06	\\
 Cu \textsc{I}   	&  +0.11	&  +0.00	& --0.01	& 0.10	& 0.15	& 0.12	\\
 Zn \textsc{I}   	&  +0.01	&  +0.03	& --0.03	& 0.10	& 0.11	& 0.12	\\
 Sr \textsc{II}   	&  +0.05	&  +0.00	& --0.12	& 0.10	& 0.16	& 0.13	\\
 Ba \textsc{II}   	&  +0.03	&  +0.03	& --0.11	& 0.14	& 0.18	& 0.16	\\
 La \textsc{II}   	&  +0.03	&  +0.06	&  +0.00	& 0.10	& 0.12	& 0.11	\\
 Nd \textsc{II}   	&  +0.04	&  +0.05	& --0.02	& 0.10	& 0.12	& 0.10	\\
 \hline
\\
\multicolumn{7}{c}{\textbf{OSS 14}} \\
\hline
 Mg \textsc{I}   	&  +0.05	& --0.02	& --0.03	& 0.07	& 0.10	& 0.13	\\
 Si \textsc{I}   	&  +0.07	& --0.01	& --0.04	& 0.07	& 0.11	& 0.09	\\
 K \textsc{I}   	&  +0.05	& --0.01	& --0.01	& 0.10	& 0.11	& 0.12	\\
 Ca \textsc{I}   	&  +0.04	&  +0.00	& --0.01	& 0.04	& 0.06	& 0.04	\\
 Sc \textsc{II}   	&  +0.01	&  +0.00	& --0.02	& 0.04	& 0.05	& 0.06	\\
 Ti \textsc{I}   	&  +0.07	&  +0.00	& --0.01	& 0.04	& 0.08	& 0.02	\\
 Ti \textsc{II}   	&  +0.00	&  +0.00	& --0.03	& 0.03	& 0.05	& 0.07	\\
 Cr \textsc{I}   	&  +0.06	&  +0.00	& --0.04	& 0.07	& 0.10	& 0.05	\\
 Cr \textsc{II}   	& --0.02	&  +0.00	& --0.01	& 0.10	& 0.10	& 0.13	\\
 Mn \textsc{I}   	&  +0.07	&  +0.01	& --0.07	& 0.10	& 0.14	& 0.07	\\
 Fe \textsc{I}   	&  +0.06	&  +0.00	& --0.02	& 0.02	& 0.07	&\nodata\\
 Fe \textsc{II}   	& --0.01	&  +0.00	& --0.02	& 0.04	& 0.05	&\nodata\\
 Co \textsc{I}   	&  +0.07	&  +0.00	& --0.05	& 0.28	& 0.29	& 0.27	\\
 Ni \textsc{I}   	&  +0.06	&  +0.01	& --0.05	& 0.04	& 0.09	& 0.08	\\
 Sr \textsc{II}   	&  +0.04	&  +0.02	& --0.10	& 0.10	& 0.15	& 0.03	\\
 Ba \textsc{II}   	&  +0.03	& --0.01	& --0.06	& 0.14	& 0.16	& 0.16	\\
 \hline
\\
\multicolumn{7}{c}{\textbf{OSS 18}} \\
\hline
 Na \textsc{I}   	&  +0.09	& --0.01	& --0.04	& 0.10	& 0.14	& 0.13	\\
 Mg \textsc{I}   	&  +0.11	& --0.01	& --0.05	& 0.11	& 0.17	& 0.14	\\
 Si \textsc{I}   	&  +0.06	&  +0.02	& --0.06	& 0.13	& 0.15	& 0.05	\\
 K \textsc{I}   	&  +0.17	& --0.01	& --0.12	& 0.10	& 0.23	& 0.13	\\
 Ca \textsc{I}   	&  +0.13	& --0.02	& --0.11	& 0.03	& 0.17	& 0.09	\\
 Sc \textsc{II}   	&  +0.01	&  +0.07	& --0.10	& 0.05	& 0.13	& 0.14	\\
 Ti \textsc{I}   	&  +0.20	& --0.01	& --0.14	& 0.06	& 0.25	& 0.13	\\
 Ti \textsc{II}   	&  +0.01	&  +0.06	& --0.15	& 0.07	& 0.17	& 0.16	\\
 V \textsc{I}   	&  +0.19	& --0.01	& --0.06	& 0.05	& 0.20	& 0.08	\\
 Cr \textsc{I}   	&  +0.19	& --0.02	& --0.13	& 0.06	& 0.24	& 0.13	\\
 Cr \textsc{II}   	& --0.05	&  +0.07	& --0.14	& 0.10	& 0.19	& 0.22	\\
 Mn \textsc{I}   	&  +0.15	& --0.02	& --0.06	& 0.06	& 0.17	& 0.09	\\
 Fe \textsc{I}   	&  +0.14	&  +0.00	& --0.06	& 0.03	& 0.16	&\nodata\\
 Fe \textsc{II}   	& --0.05	&  +0.08	& --0.06	& 0.07	& 0.14	&\nodata\\
 Co \textsc{I}   	&  +0.19	& --0.02	& --0.22	& 0.24	& 0.38	& 0.31	\\
 Ni \textsc{I}   	&  +0.12	&  +0.01	& --0.09	& 0.06	& 0.16	& 0.07	\\
 Cu \textsc{I}   	&  +0.16	&  +0.01	& --0.10	& 0.10	& 0.21	& 0.11	\\
 Zn \textsc{I}   	&  +0.00	&  +0.05	& --0.09	& 0.10	& 0.14	& 0.17	\\
 Sr \textsc{II}   	&  +0.05	&  +0.01	& --0.03	& 0.10	& 0.12	& 0.15	\\
 Y \textsc{II}   	&  +0.03	&  +0.08	& --0.07	& 0.10	& 0.15	& 0.14	\\
 Ba \textsc{II}   	&  +0.06	&  +0.05	& --0.13	& 0.07	& 0.16	& 0.11	\\
 La \textsc{II}   	&  +0.03	&  +0.07	& --0.02	& 0.10	& 0.13	& 0.15	\\
 Nd \textsc{II}   	&  +0.04	&  +0.07	& --0.07	& 0.07	& 0.13	& 0.12	\\
 Eu \textsc{II}   	&  +0.00	&  +0.07	& --0.03	& 0.10	& 0.13	& 0.17  \\ 
\hline
\caption{Random and systematic abundance uncertainties for standard stars and Orphan stream candidates}
\end{longtable}

==> (inline-1) <==
\begin{longtable}[h!]{lrrrccc}
\label{tab:chemical-abundance-uncertainties} \\
\hline
\hline
 & & & & & \multicolumn{2}{c}{\textbf{Total Uncertainty}} \\
 \cline{6-7}
 Species &  $T_{\rm eff} +125\,{\rm K}$ & $\log{g} +0.20\,{\rm dex}$ & ${\xi_t} +0.30$\,km s$^{-1}$ & $\max(0.10, \sigma)/\sqrt(N)$ & [X/H] & [X/Fe] \\
 & $\Delta$abund. & $\Delta$abund. & $\Delta$abund. & (dex) & (dex) & (dex) \\
\hline
\endfirsthead
\hline
 & & & & & \multicolumn{2}{c}{\textbf{Total Uncertainty}} \\
 \cline{6-7}
 Species &  $T_{\rm eff} +125\,{\rm K}$ & $\log{g} +0.20\,{\rm dex}$ & ${\xi_t} +0.30$\,km s$^{-1}$ & $\max(0.10, \sigma)/\sqrt(N)$ & [X/H] & [X/Fe] \\
 & $\Delta$abund. & $\Delta$abund. & $\Delta$abund. & (dex) & (dex) & (dex) \\
\hline
\endhead
\hline
\multicolumn{7}{r}{Continued..}
\endfoot
\endlastfoot
\\
%		& Teff+125		& logg+0.20		& vt+0.30		& Max(0.1,sigma)/sqrt(N)		& Total/H		& 
\multicolumn{7}{c}{\textbf{HD 41667}} \\
\hline
O I  		& 0.03		& 0.08		&$-$0.01		& 0.07		& 0.11		& 0.16 \\
Na I  		& 0.13		& 0.00		&$-$0.02		& 0.10		& 0.16		& 0.21 \\
Mg I  		& 0.08		& 0.01		&$-$0.01		& 0.05		& 0.10		& 0.18 \\
Al I  		& 0.10		& 0.01		&$-$0.01		& 0.06		& 0.11		& 0.18 \\
Si I  		& 0.02		& 0.03		&$-$0.02		& 0.04		& 0.06		& 0.16 \\
K I  		& 0.14		&$-$0.03	&$-$0.17		& 0.10		& 0.24		& 0.28 \\
Ca I  		& 0.13		&$-$0.01	&$-$0.10		& 0.05		& 0.17		& 0.22 \\
Sc II  		&$-$0.03	& 0.08		&$-$0.08		& 0.05		& 0.13		& 0.18 \\
Ti I  		& 0.22		& 0.01		&$-$0.01		& 0.05		& 0.22		& 0.25 \\
Ti II  		&$-$0.04	& 0.07		&$-$0.15		& 0.14		& 0.23		& 0.27 \\
V I  		& 0.25		& 0.01		&$-$0.03		& 0.05		& 0.26		& 0.28 \\
Cr I  		& 0.23		& 0.00		&$-$0.20		& 0.03		& 0.31		& 0.33 \\
Cr II  		&$-$0.07	& 0.08		&$-$0.06		& 0.07		& 0.14		& 0.20 \\
Mn I  		& 0.17		& 0.01		&$-$0.07		& 0.06		& 0.19		& 0.23 \\
Fe I  		& 0.16		& 0.01		&$-$0.07		& 0.02		& 0.17		& \nodata \\
Fe II  		&$-$0.10	& 0.08		&$-$0.04		& 0.03		& 0.14		& \nodata \\
Co I  		& 0.18		& 0.03		&$-$0.01		& 0.04		& 0.19		& 0.22 \\
Ni I  		& 0.12		& 0.03		&$-$0.01		& 0.05		& 0.13		& 0.18 \\
Cu I  		& 0.19		& 0.03		&$-$0.16		& 0.10		& 0.27		& 0.29 \\
Zn I  		&$-$0.03	& 0.06		&$-$0.09		& 0.07		& 0.14		& 0.20 \\
Sr I  		& 0.24		& 0.01		&$-$0.06		& 0.10		& 0.27		& 0.29 \\
Y II  		& 0.00		& 0.08		&$-$0.09		& 0.09		& 0.15		& 0.19 \\
Zr I  		& 0.27		& 0.01		& 0.00			& 0.07		& 0.28		& 0.30 \\
Zr II  		& 0.00		& 0.08		&$-$0.01		& 0.10		& 0.13		& 0.18 \\
Ba II  		& 0.01		& 0.06		&$-$0.21		& 0.07		& 0.23		& 0.26 \\
La II  		& 0.01		& 0.07		&$-$0.02		& 0.07		& 0.10		& 0.16 \\
Ce II  		& 0.04		& 0.08		&$-$0.04		& 0.09		& 0.13		& 0.17 \\
Nd II  		& 0.02		& 0.06		&$-$0.07		& 0.03		& 0.10		& 0.16 \\
Eu II  		&$-$0.05	& 0.04		&$-$0.06		& 0.10		& 0.13		& 0.20 \\
\hline
\\
\multicolumn{7}{c}{\textbf{HD 44007}} \\
\hline
O I 		& 0.06		& 0.07		& 0.00			& 0.10		& 0.14		& 0.17 \\
Na I  		& 0.08		& 0.00		& 0.00			& 0.07		& 0.11		& 0.15 \\
Mg I  		& 0.05		&$-$0.01	& 0.00			& 0.07		& 0.09		& 0.15 \\
Al I  		& 0.04		&$-$0.01	& 0.00			& 0.10		& 0.11		& 0.17 \\
Si I  		& 0.05		& 0.01		& 0.00			& 0.04		& 0.07		& 0.13 \\
K I  		& 0.16		&$-$0.06	&$-$0.14		& 0.10		& 0.24		& 0.24 \\
Ca I  		& 0.10		&$-$0.02	&$-$0.04		& 0.05		& 0.12		& 0.15 \\
Sc II  		& 0.02		& 0.06		&$-$0.03		& 0.04		& 0.08		& 0.14 \\
Ti I  		& 0.18		& 0.00		& 0.00			& 0.10		& 0.21		& 0.21 \\
Ti II  		& 0.01		& 0.04		&$-$0.09		& 0.07		& 0.12		& 0.16 \\
V I  		& 0.19		& 0.00		& 0.00			& 0.05		& 0.20		& 0.19 \\
Cr I  		& 0.18		&$-$0.02	&$-$0.08		& 0.03		& 0.20		& 0.19 \\
Cr II  		&$-$0.05	& 0.04		&$-$0.04		& 0.06		& 0.09		& 0.17 \\
Mn I  		& 0.13		& 0.00		& 0.00			& 0.06		& 0.14		& 0.15 \\
Fe I  		& 0.14		& 0.00		&$-$0.02		& 0.02		& 0.14		& \nodata \\
Fe II  		&$-$0.04	& 0.06		&$-$0.02		& 0.03		& 0.08		& \nodata \\
Co I  		& 0.18		& 0.01		& 0.00			& 0.10		& 0.21		& 0.20 \\
Ni I  		& 0.11		& 0.00		&$-$0.01		& 0.05		& 0.12		& 0.14 \\
Cu I  		& 0.18		& 0.01		&$-$0.02		& 0.10		& 0.21		& 0.20 \\
Zn I  		& 0.01		& 0.02		&$-$0.04		& 0.07		& 0.09		& 0.15 \\
Sr I  		& 0.17		& 0.00		&$-$0.01		& 0.10		& 0.20		& 0.20 \\
Y II  		& 0.03		& 0.06		&$-$0.04		& 0.05		& 0.09		& 0.14 \\
Zr II  		& 0.03		& 0.07		& 0.00			& 0.10		& 0.13		& 0.17 \\
Ba II  		& 0.05		& 0.04		&$-$0.14		& 0.07		& 0.18		& 0.20 \\
La II  		& 0.06		& 0.07		& 0.00			& 0.07		& 0.12		& 0.15 \\
Ce II  		& 0.06		& 0.07		&$-$0.01		& 0.07		& 0.12		& 0.15 \\
Nd II  		& 0.07		& 0.07		&$-$0.01		& 0.04		& 0.10		& 0.13 \\
Eu II  		& 0.07		& 0.04		&$-$0.22		& 0.10		& 0.25		& 0.25 \\
\hline
\\
\multicolumn{7}{c}{\textbf{HD 76932}} \\
\hline
O I 		& 0.07		& 0.06		& 0.00			& 0.10		& 0.14		& 0.17 \\
Na I  		& 0.06		& 0.00		&$-$0.01		& 0.06		& 0.09		& 0.09 \\
Mg I  		& 0.04		& 0.01		& 0.00			& 0.11		& 0.12		& 0.13 \\
Al I  		& 0.05		& 0.00		& 0.00			& 0.05		& 0.07		& 0.08 \\
Si I  		& 0.05		& 0.02		& 0.00			& 0.04		& 0.07		& 0.08 \\
K I  		& 0.13		&$-$0.07	&$-$0.09		& 0.10		& 0.20		& 0.18 \\
Ca I  		& 0.08		&$-$0.01	&$-$0.03		& 0.05		& 0.10		& 0.09 \\
Sc II  		& 0.03		& 0.08		&$-$0.02		& 0.04		& 0.10		& 0.11 \\
Ti I  		& 0.09		& 0.00		& 0.00			& 0.10		& 0.13		& 0.11 \\
Ti II  		& 0.03		& 0.09		&$-$0.06		& 0.06		& 0.12		& 0.13 \\
V I  		& 0.12		& 0.01		& 0.00			& 0.08		& 0.14		& 0.11 \\
Cr I  		& 0.13		& 0.00		&$-$0.06		& 0.03		& 0.14		& 0.10 \\
Cr II  		&$-$0.01	& 0.09		&$-$0.05		& 0.06		& 0.12		& 0.14 \\
Mn I  		& 0.09		& 0.01		&$-$0.01		& 0.06		& 0.10		& 0.08 \\
Fe I  		& 0.09		& 0.00		&$-$0.02		& 0.01		& 0.09		& \nodata \\
Fe II  		&$-$0.01	& 0.09		&$-$0.02		& 0.03		& 0.09		& \nodata \\
Co I  		& 0.11		& 0.01		& 0.00			& 0.06		& 0.13		& 0.10 \\
Ni I  		& 0.06		& 0.01		&$-$0.01		& 0.04		& 0.08		& 0.08 \\
Cu I  		& 0.12		& 0.01		&$-$0.02		& 0.10		& 0.16		& 0.13 \\
Zn I  		& 0.05		& 0.04		&$-$0.05		& 0.07		& 0.11		& 0.11 \\
Sr I  		& 0.11		& 0.01		&$-$0.01		& 0.10		& 0.15		& 0.13 \\
Y II  		& 0.04		& 0.09		&$-$0.02		& 0.04		& 0.11		& 0.11 \\
Ba II  		& 0.06		& 0.09		&$-$0.05		& 0.10		& 0.16		& 0.15 \\
La II  		& 0.05		& 0.09		& 0.00			& 0.10		& 0.14		& 0.14 \\
Ce II  		& 0.05		& 0.09		& 0.00			& 0.07		& 0.12		& 0.11 \\
Nd II  		& 0.05		& 0.08		&$-$0.01		& 0.06		& 0.11		& 0.11 \\
Eu II  		& 0.06		& 0.08		&$-$0.06		& 0.10		& 0.15		& 0.14 \\
\hline
\\
\multicolumn{7}{c}{\textbf{HD 136316}} \\
\hline 
O I  		& 0.03		& 0.07		& 0.00			& 0.10		& 0.13		& 0.20 \\
Na I  		& 0.10		&$-$0.02	& 0.00			& 0.07		& 0.13		& 0.22 \\
Mg I  		& 0.06		&$-$0.02	& 0.00			& 0.17		& 0.18		& 0.26 \\
Si I  		& 0.04		& 0.00		&$-$0.01		& 0.05		& 0.06		& 0.19 \\
K I  		& 0.24		&$-$0.01	&$-$0.14		& 0.10		& 0.30		& 0.35 \\
Ca I  		& 0.13		&$-$0.03	&$-$0.04		& 0.05		& 0.15		& 0.24 \\
Sc II  		&$-$0.03	& 0.06		&$-$0.06		& 0.04		& 0.10		& 0.19 \\
Ti I  		& 0.21		&$-$0.03	& 0.00			& 0.06		& 0.22		& 0.29 \\
Ti II  		&$-$0.03	& 0.04		&$-$0.14		& 0.06		& 0.16		& 0.23 \\
V I  		& 0.27		&$-$0.02	&$-$0.01		& 0.04		& 0.27		& 0.32 \\
Cr I  		& 0.27		&$-$0.04	&$-$0.12		& 0.03		& 0.30		& 0.35 \\
Cr II  		&$-$0.10	& 0.05		&$-$0.04		& 0.07		& 0.14		& 0.22 \\
Mn I  		& 0.16		&$-$0.03	&$-$0.02		& 0.06		& 0.17		& 0.25 \\
Fe I  		& 0.17		&$-$0.02	&$-$0.03		& 0.01		& 0.18		& \nodata \\
Fe II  		&$-$0.09	& 0.07		&$-$0.03		& 0.03		& 0.12		& \nodata \\
Co I  		& 0.20		&$-$0.01	&$-$0.01		& 0.04		& 0.20		& 0.27 \\
Ni I  		& 0.15		&$-$0.01	&$-$0.01		& 0.05		& 0.15		& 0.23 \\
Cu I  		& 0.21		&$-$0.03	&$-$0.06		& 0.10		& 0.24		& 0.30 \\
Zn I  		&$-$0.05	& 0.03		&$-$0.05		& 0.07		& 0.11		& 0.20 \\
Sr I  		& 0.22		&$-$0.03	&$-$0.02		& 0.10		& 0.24		& 0.30 \\
Y II  		&$-$0.01	& 0.05		&$-$0.06		& 0.04		& 0.09		& 0.19 \\
Zr I  		& 0.29		&$-$0.02	& 0.00			& 0.10		& 0.31		& 0.36 \\
Zr II  		&$-$0.02	& 0.06		&$-$0.01		& 0.10		& 0.12		& 0.20 \\
Ba II  		& 0.02		& 0.04		&$-$0.17		& 0.10		& 0.20		& 0.26 \\
La II  		& 0.02		& 0.06		&$-$0.02		& 0.07		& 0.10		& 0.19 \\
Ce II  		& 0.02		& 0.06		&$-$0.03		& 0.08		& 0.11		& 0.19 \\
Nd II  		& 0.03		& 0.06		&$-$0.03		& 0.03		& 0.08		& 0.18 \\
Eu II  		&$-$0.09	&$-$0.01	&$-$0.09		& 0.10		& 0.16		& 0.24 \\
\hline
\\
\multicolumn{7}{c}{\textbf{HD 141531}} \\
\hline
O I  		& 0.02		& 0.08		& 0.00			& 0.07		& 0.11		& 0.17 \\
Na I  		& 0.08		&$-$0.02	& 0.00			& 0.07		& 0.11		& 0.20 \\
Mg I  		& 0.04		&$-$0.01	&$-$0.01		& 0.10		& 0.11		& 0.20 \\
Al I  		& 0.05		&$-$0.01	&$-$0.01		& 0.07		& 0.09		& 0.19 \\
Si I  		& 0.01		& 0.03		& 0.00			& 0.04		& 0.05		& 0.16 \\
K I  		& 0.23		&$-$0.01	&$-$0.15		& 0.10		& 0.29		& 0.33 \\
Ca I  		& 0.12		&$-$0.01	&$-$0.05		& 0.05		& 0.15		& 0.22 \\
Sc II  		&$-$0.02	& 0.08		&$-$0.06		& 0.05		& 0.12		& 0.17 \\
Ti I  		& 0.18		&$-$0.02	& 0.00			& 0.05		& 0.18		& 0.24 \\
Ti II  		& 0.00		& 0.08		&$-$0.16		& 0.05		& 0.19		& 0.23 \\
V I  		& 0.23		&$-$0.03	&$-$0.02		& 0.04		& 0.24		& 0.29 \\
Cr I  		& 0.25		&$-$0.03	&$-$0.15		& 0.03		& 0.29		& 0.33 \\
Cr II  		&$-$0.11	& 0.08		&$-$0.05		& 0.07		& 0.16		& 0.21 \\
Mn I  		& 0.13		&$-$0.02	&$-$0.03		& 0.06		& 0.15		& 0.22 \\
Fe I  		& 0.15		& 0.00		&$-$0.05		& 0.01		& 0.16		& \nodata \\
Fe II  		&$-$0.09	& 0.10		&$-$0.03		& 0.03		& 0.15		& \nodata \\
Co I  		& 0.15		& 0.00		&$-$0.01		& 0.04		& 0.16		& 0.22 \\
Ni I  		& 0.10		& 0.01		&$-$0.01		& 0.04		& 0.11		& 0.19 \\
Cu I  		& 0.18		& 0.00		&$-$0.11		& 0.10		& 0.23		& 0.28 \\
Zn I  		&$-$0.06	& 0.07		&$-$0.06		& 0.07		& 0.13		& 0.19 \\
Sr I  		& 0.18		&$-$0.04	&$-$0.04		& 0.10		& 0.21		& 0.27 \\
Y II  		& 0.00		& 0.08		&$-$0.07		& 0.05		& 0.12		& 0.17 \\
Zr II  		&$-$0.03	& 0.07		&$-$0.01		& 0.10		& 0.13		& 0.19 \\
Ba II  		& 0.06		& 0.10		&$-$0.17		& 0.10		& 0.23		& 0.26 \\
La II  		& 0.00		& 0.05		&$-$0.04		& 0.07		& 0.10		& 0.17 \\
Ce II  		& 0.02		& 0.07		&$-$0.04		& 0.06		& 0.10		& 0.16 \\
Nd II  		& 0.03		& 0.07		&$-$0.04		& 0.03		& 0.09		& 0.16 \\
Eu II  		&$-$0.06	& 0.04		&$-$0.05		& 0.10		& 0.13		& 0.20 \\
\hline
\\
\multicolumn{7}{c}{\textbf{HD 142948}} \\
\hline
O I  		& 0.03		& 0.08		&$-$0.01		& 0.07		& 0.11		& 0.15 \\
Na I  		& 0.10		&$-$0.02	&$-$0.04		& 0.08		& 0.13		& 0.19 \\
Mg I  		& 0.06		&$-$0.01	&$-$0.03		& 0.07		& 0.10		& 0.17 \\
Al I  		& 0.07		&$-$0.01	&$-$0.02		& 0.05		& 0.09		& 0.16 \\
Si I  		& 0.04		& 0.02		&$-$0.03		& 0.04		& 0.07		& 0.14 \\
K I  		& 0.20		&$-$0.03	&$-$0.15		& 0.10		& 0.27		& 0.29 \\
Ca I  		& 0.14		&$-$0.01	&$-$0.08		& 0.05		& 0.17		& 0.21 \\
Sc II  		& 0.03		& 0.07		&$-$0.09		& 0.05		& 0.13		& 0.16 \\
Ti I  		& 0.13		& 0.00		&$-$0.01		& 0.05		& 0.14		& 0.19 \\
Ti II  		& 0.05		& 0.07		&$-$0.14		& 0.12		& 0.20		& 0.22 \\
V I  		& 0.17		& 0.00		&$-$0.03		& 0.05		& 0.18		& 0.21 \\
Cr I  		& 0.19		&$-$0.01	&$-$0.16		& 0.04		& 0.25		& 0.27 \\
Cr II  		&$-$0.02	& 0.06		&$-$0.09		& 0.06		& 0.13		& 0.17 \\
Mn I  		& 0.15		&$-$0.01	&$-$0.09		& 0.06		& 0.18		& 0.22 \\
Fe I  		& 0.13		& 0.00		&$-$0.05		& 0.01		& 0.14		& \nodata \\
Fe II  		&$-$0.02	& 0.08		&$-$0.04		& 0.03		& 0.10		& \nodata \\
Co I  		& 0.13		& 0.02		&$-$0.01		& 0.04		& 0.14		& 0.18 \\
Ni I  		& 0.08		& 0.01		&$-$0.03		& 0.04		& 0.09		& 0.15 \\
Cu I  		& 0.19		& 0.01		&$-$0.18		& 0.10		& 0.28		& 0.30 \\
Zn I  		& 0.02		& 0.04		&$-$0.14		& 0.07		& 0.16		& 0.20 \\
Sr I  		& 0.14		& 0.00		&$-$0.04		& 0.10		& 0.18		& 0.22 \\
Y II  		& 0.02		& 0.06		&$-$0.09		& 0.13		& 0.17		& 0.20 \\
Ba II  		& 0.08		& 0.07		&$-$0.18		& 0.07		& 0.22		& 0.24 \\
La II  		&$-$0.01	& 0.04		&$-$0.05		& 0.08		& 0.11		& 0.16 \\
Ce II  		& 0.04		& 0.08		&$-$0.02		& 0.11		& 0.15		& 0.18 \\
Nd II  		& 0.04		& 0.08		&$-$0.03		& 0.04		& 0.10		& 0.14 \\
Eu II  		&$-$0.03	& 0.04		&$-$0.06		& 0.10		& 0.13		& 0.18 \\
\hline
\\
\multicolumn{7}{c}{\textbf{C230626-085103}} \\
\hline
O I  		& 0.03		& 0.07		&$-$0.02		& 0.07		& 0.10		& 0.16 \\
Na I  		& 0.12		&$-$0.01	&$-$0.02		& 0.07		& 0.14		& 0.19 \\
Mg I  		& 0.05		&$-$0.01	&$-$0.03		& 0.07		& 0.09		& 0.17 \\
Al I  		& 0.08		&$-$0.02	&$-$0.03		& 0.05		& 0.10		& 0.17 \\
Si I  		&$-$0.05	& 0.02		&$-$0.03		& 0.04		& 0.08		& 0.17 \\
K I  		& 0.21		& 0.01		&$-$0.19		& 0.10		& 0.30		& 0.32 \\
Ca I  		& 0.18		&$-$0.01	&$-$0.14		& 0.05		& 0.23		& 0.26 \\
Sc II  		& 0.00		& 0.04		&$-$0.13		& 0.06		& 0.15		& 0.20 \\
Ti I  		& 0.21		& 0.01		&$-$0.05		& 0.05		& 0.23		& 0.26 \\
Ti II  		& 0.00		& 0.03		&$-$0.20		& 0.20		& 0.28		& 0.31 \\
V I  		& 0.25		& 0.03		&$-$0.09		& 0.05		& 0.27		& 0.29 \\
Cr I  		& 0.23		& 0.01		&$-$0.27		& 0.07		& 0.36		& 0.37 \\
Cr II  		&$-$0.09	& 0.02		&$-$0.08		& 0.10		& 0.16		& 0.22 \\
Mn I  		& 0.15		& 0.00		&$-$0.18		& 0.06		& 0.24		& 0.27 \\
Fe I  		& 0.10		& 0.01		&$-$0.10		& 0.01		& 0.15		& \nodata \\
Fe II  		&$-$0.14	& 0.06		&$-$0.05		& 0.03		& 0.16		& \nodata \\
Co I  		& 0.09		& 0.03		&$-$0.07		& 0.06		& 0.13		& 0.18 \\
Ni I  		& 0.04		& 0.02		&$-$0.04		& 0.04		& 0.07		& 0.16 \\
Cu I  		& 0.12		& 0.02		&$-$0.28		& 0.10		& 0.32		& 0.34 \\
Zn I  		&$-$0.08	& 0.00		&$-$0.12		& 0.10		& 0.18		& 0.24 \\
Sr I  		& 0.23		& 0.00		&$-$0.11		& 0.10		& 0.27		& 0.29 \\
Y II  		& 0.07		& 0.10		&$-$0.10		& 0.13		& 0.21		& 0.24 \\
Zr I  		& 0.27		& 0.03		&$-$0.03		& 0.06		& 0.28		& 0.30 \\
Ba II  		& 0.05		& 0.05		&$-$0.24		& 0.07		& 0.26		& 0.29 \\
La II  		& 0.02		& 0.07		&$-$0.02		& 0.07		& 0.10		& 0.16 \\
Ce II  		& 0.05		& 0.05		&$-$0.08		& 0.07		& 0.13		& 0.18 \\
Nd II  		& 0.05		& 0.06		&$-$0.10		& 0.08		& 0.15		& 0.20 \\
Eu II  		&$-$0.10	&$-$0.02	&$-$0.11		& 0.10		& 0.18		& 0.24 \\
\hline
\\
\multicolumn{7}{c}{\textbf{C222531-145437}} \\
\hline
O I  		& 0.00		& 0.05		&$-$0.02		& 0.07		& 0.09		& 0.14 \\
Na I  		& 0.09		&$-$0.01	&$-$0.02		& 0.07		& 0.12		& 0.17 \\
Mg I  		& 0.02		&$-$0.02	&$-$0.02		& 0.07		& 0.08		& 0.16 \\
Al I  		& 0.05		&$-$0.04	&$-$0.05		& 0.05		& 0.09		& 0.17 \\
Si I  		&$-$0.10	&$-$0.01	&$-$0.04		& 0.07		& 0.13		& 0.19 \\
K I  		& 0.27		& 0.01		&$-$0.16		& 0.10		& 0.33		& 0.34 \\
Ca I  		& 0.14		&$-$0.04	&$-$0.13		& 0.05		& 0.20		& 0.24 \\
Sc II  		&$-$0.08	& 0.02		&$-$0.10		& 0.06		& 0.14		& 0.19 \\
Ti I  		& 0.20		& 0.00		&$-$0.04		& 0.05		& 0.21		& 0.24 \\
Ti II  		&$-$0.09	& 0.00		&$-$0.18		& 0.09		& 0.22		& 0.26 \\
V I  		& 0.30		& 0.03		&$-$0.09		& 0.06		& 0.32		& 0.33 \\
Cr I  		& 0.29		& 0.02		&$-$0.22		& 0.06		& 0.37		& 0.38 \\
Cr II  		&$-$0.20	&$-$0.01	&$-$0.07		& 0.10		& 0.23		& 0.28 \\
Mn I  		& 0.13		&$-$0.03	&$-$0.14		& 0.06		& 0.20		& 0.24 \\
Fe I  		& 0.10		& 0.00		&$-$0.09		& 0.01		& 0.13		& \nodata \\
Fe II  		&$-$0.20	& 0.02		&$-$0.03		& 0.03		& 0.21		& \nodata \\
Co I  		& 0.10		& 0.02		&$-$0.03		& 0.05		& 0.12		& 0.16 \\
Ni I  		& 0.03		& 0.01		&$-$0.03		& 0.04		& 0.06		& 0.14 \\
Cu I  		& 0.12		& 0.00		&$-$0.25		& 0.10		& 0.29		& 0.31 \\
Zn I  		&$-$0.16	&$-$0.02	&$-$0.12		& 0.17		& 0.27		& 0.31 \\
Sr I  		& 0.28		& 0.01		&$-$0.16		& 0.10		& 0.34		& 0.35 \\
Y II  		&$-$0.06	& 0.00		&$-$0.20		& 0.07		& 0.22		& 0.26 \\
Zr I  		& 0.31		& 0.04		&$-$0.04		& 0.06		& 0.32		& 0.33 \\
Ba II  		& 0.01		& 0.01		&$-$0.22		& 0.07		& 0.23		& 0.26 \\
La II  		&$-$0.01	& 0.05		&$-$0.05		& 0.07		& 0.10		& 0.14 \\
Ce II  		&$-$0.01	& 0.04		&$-$0.09		& 0.07		& 0.12		& 0.16 \\
Nd II  		& 0.01		& 0.03		&$-$0.12		& 0.05		& 0.13		& 0.17 \\
Eu II  		&$-$0.13	&$-$0.03	&$-$0.10		& 0.10		& 0.19		& 0.24 \\
\hline
\\
\multicolumn{7}{c}{\textbf{J221821-183424}} \\
\hline
O I  		& 0.03		& 0.07		& 0.00			& 0.07		& 0.10		& 0.15 \\
Na I  		& 0.09		& 0.00		&$-$0.02		& 0.10		& 0.14		& 0.20 \\
Mg I  		& 0.06		& 0.00		&$-$0.01		& 0.06		& 0.09		& 0.18 \\
Al I 		& 0.09		& 0.00		& 0.00			& 0.10		& 0.13		& 0.20 \\
Si I  		& 0.05		& 0.01		&$-$0.01		& 0.04		& 0.07		& 0.16 \\
K I  		& 0.17		&$-$0.01	&$-$0.16		& 0.10		& 0.25		& 0.29 \\
Ca I  		& 0.12		& 0.00		&$-$0.04		& 0.05		& 0.14		& 0.20 \\
Sc II  		&$-$0.01	& 0.06		&$-$0.06		& 0.04		& 0.10		& 0.16 \\
Ti II  		&$-$0.02	& 0.06		&$-$0.16		& 0.06		& 0.18		& 0.22 \\
V I  		& 0.21		& 0.00		&$-$0.01		& 0.06		& 0.21		& 0.25 \\
Cr I  		& 0.21		&$-$0.01	&$-$0.13		& 0.03		& 0.25		& 0.28 \\
Cr II  		&$-$0.08	& 0.06		&$-$0.04		& 0.07		& 0.13		& 0.19 \\
Mn I  		& 0.14		& 0.00		&$-$0.02		& 0.06		& 0.16		& 0.21 \\
Fe I  		& 0.16		& 0.00		&$-$0.04		& 0.01		& 0.16		& \nodata \\
Fe II  		&$-$0.07	& 0.07		&$-$0.02		& 0.03		& 0.11		& \nodata \\
Co I  		& 0.19		& 0.01		&$-$0.01		& 0.08		& 0.21		& 0.25 \\
Ni I  		& 0.13		& 0.01		&$-$0.01		& 0.06		& 0.15		& 0.20 \\
Cu I  		& 0.19		& 0.00		&$-$0.07		& 0.10		& 0.23		& 0.27 \\
Zn I  		&$-$0.01	& 0.03		&$-$0.10		& 0.10		& 0.14		& 0.20 \\
Sr I  		& 0.19		& 0.00		&$-$0.02		& 0.10		& 0.22		& 0.26 \\
Y II  		& 0.00		& 0.06		&$-$0.11		& 0.06		& 0.14		& 0.19 \\
Zr II  		&$-$0.01	& 0.06		&$-$0.01		& 0.10		& 0.12		& 0.18 \\
Ba II  		& 0.03		& 0.05		&$-$0.20		& 0.07		& 0.22		& 0.25 \\
La II  		& 0.02		& 0.06		&$-$0.01		& 0.07		& 0.10		& 0.16 \\
Ce II  		& 0.03		& 0.06		&$-$0.03		& 0.06		& 0.09		& 0.15 \\
Nd II  		& 0.03		& 0.06		&$-$0.02		& 0.03		& 0.08		& 0.15 \\
Eu II 		&$-$0.03	& 0.01		&$-$0.18		& 0.46		& 0.49		& 0.51 \\
\hline
\\
\multicolumn{7}{c}{\textbf{J223504-152834}} \\
\hline
O I  		& 0.02		& 0.09		& 0.00			& 0.07		& 0.11		& 0.15 \\
Na I  		& 0.10		&$-$0.01	&$-$0.06		& 0.07		& 0.13		& 0.17 \\
Mg I 		& 0.05		& 0.01		&$-$0.05		& 0.09		& 0.11		& 0.16 \\
Al I  		& 0.07		& 0.00		&$-$0.04		& 0.06		& 0.10		& 0.16 \\
Si I  		&$-$0.03	& 0.06		&$-$0.04		& 0.05		& 0.09		& 0.15 \\
K I  		& 0.15		&$-$0.04	&$-$0.14		& 0.10		& 0.23		& 0.25 \\
Ca I  		& 0.12		&$-$0.01	&$-$0.15		& 0.05		& 0.20		& 0.22 \\
Sc II  		&$-$0.01	& 0.10		&$-$0.12		& 0.06		& 0.16		& 0.18 \\
Ti I  		& 0.17		& 0.00		&$-$0.05		& 0.05		& 0.18		& 0.20 \\
Ti II  		&$-$0.01	& 0.09		&$-$0.21		& 0.10		& 0.25		& 0.26 \\
V I  		& 0.19		& 0.01		&$-$0.09		& 0.05		& 0.22		& 0.23 \\
Cr I  		& 0.19		&$-$0.01	&$-$0.25		& 0.04		& 0.32		& 0.32 \\
Cr II  		&$-$0.08	& 0.09		&$-$0.07		& 0.07		& 0.16		& 0.20 \\
Mn I  		& 0.11		& 0.01		&$-$0.22		& 0.06		& 0.25		& 0.26 \\
Fe I  		& 0.09		& 0.03		&$-$0.11		& 0.02		& 0.14		& \nodata \\
Fe II  		&$-$0.11	& 0.12		&$-$0.04		& 0.03		& 0.17		& \nodata \\
Co I  		& 0.09		& 0.04		&$-$0.06		& 0.06		& 0.13		& 0.16 \\
Ni I  		& 0.05		& 0.05		&$-$0.06		& 0.04		& 0.10		& 0.14 \\
Cu I  		& 0.10		& 0.03		&$-$0.28		& 0.10		& 0.32		& 0.32 \\
Zn I  		&$-$0.04	& 0.07		&$-$0.18		& 0.07		& 0.21		& 0.23 \\
Sr I  		& 0.18		& 0.00		&$-$0.19		& 0.10		& 0.28		& 0.29 \\
Y II  		& 0.00		& 0.09		&$-$0.16		& 0.06		& 0.19		& 0.21 \\
Zr I  		& 0.21		& 0.00		&$-$0.02		& 0.06		& 0.22		& 0.23 \\
Ba II  		& 0.04		& 0.08		&$-$0.24		& 0.07		& 0.27		& 0.28 \\
La II  		& 0.03		& 0.09		&$-$0.02		& 0.07		& 0.12		& 0.15 \\
Ce II  		& 0.04		& 0.09		&$-$0.10		& 0.08		& 0.16		& 0.18 \\
Nd II  		& 0.04		& 0.08		&$-$0.11		& 0.06		& 0.15		& 0.17 \\
Eu II  		&$-$0.05	& 0.05		&$-$0.08		& 0.10		& 0.15		& 0.20 \\
\hline
\\
\multicolumn{7}{c}{\textbf{J223811-104126}} \\
\hline
O I  		& 0.04		& 0.09		&$-$0.01		& 0.10		& 0.14		& 0.16 \\
Na I  		& 0.07		&$-$0.01	&$-$0.02		& 0.10		& 0.12		& 0.16 \\
Mg I  		& 0.04		& 0.00		&$-$0.01		& 0.07		& 0.08		& 0.14 \\
Al I  		& 0.04		& 0.00		& 0.00			& 0.10		& 0.10		& 0.15 \\
Si I  		& 0.03		& 0.02		&$-$0.01		& 0.06		& 0.07		& 0.13 \\
K I  		& 0.15		&$-$0.03	&$-$0.11		& 0.10		& 0.21		& 0.23 \\
Ca I  		& 0.09		&$-$0.02	&$-$0.04		& 0.05		& 0.12		& 0.16 \\
Sc II	  	& 0.01		& 0.09		&$-$0.02		& 0.06		& 0.11		& 0.13 \\
Ti II  		& 0.01		& 0.10		&$-$0.07		& 0.05		& 0.13		& 0.15 \\
V I  		& 0.14		&$-$0.02	&$-$0.01		& 0.10		& 0.17		& 0.20 \\
Cr I  		& 0.16		&$-$0.02	&$-$0.10		& 0.03		& 0.19		& 0.21 \\
Cr II  		&$-$0.04	& 0.10		&$-$0.04		& 0.06		& 0.13		& 0.15 \\
Mn I  		& 0.11		& 0.00		&$-$0.01		& 0.06		& 0.12		& 0.16 \\
Fe I  		& 0.12		& 0.00		&$-$0.03		& 0.02		& 0.12		& \nodata \\
Fe II  		&$-$0.03	& 0.11		&$-$0.02		& 0.03		& 0.12		& \nodata \\
Ni I  		& 0.08		& 0.01		& 0.00			& 0.07		& 0.11		& 0.15 \\
Cu I  		& 0.14		& 0.00		&$-$0.03		& 0.10		& 0.17		& 0.19 \\
Zn I  		& 0.01		& 0.06		&$-$0.05		& 0.07		& 0.11		& 0.14 \\
Sr I  		& 0.14		&$-$0.02	&$-$0.02		& 0.10		& 0.17		& 0.20 \\
Y II  		& 0.03		& 0.09		&$-$0.04		& 0.04		& 0.11		& 0.13 \\
Ba II  		& 0.06		& 0.09		&$-$0.12		& 0.07		& 0.18		& 0.19 \\
Ce II  		& 0.04		& 0.09		&$-$0.01		& 0.07		& 0.12		& 0.14 \\
Nd II  		& 0.05		& 0.07		&$-$0.01		& 0.10		& 0.13		& 0.15 \\
Eu II  		& 0.05		& 0.09		&$-$0.08		& 0.10		& 0.16		& 0.17 \\
\hline
\caption{Abundance uncertainties for standard and program stars due to stellar parameters}
\end{longtable}

==> (inline-2) <==
\begin{longtable}{cccrcccccccccccc}
\\
\hline
\hline
Wavelength & Species & $\chi$ & $\log{gf}$ & HD 41667 & HD 44007 & HD 76932 & HD 122563 & HD 136316 & HD 141531 & HD 142948 & OSS 3 & OSS 6 & OSS 8 & OSS 14 & OSS 18 \\
({\AA}) & & (eV) & & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) \\
\hline
% This works.
\endfirsthead
\hline
Wavelength & Species & $\chi$ & $\log{gf}$ & HD 41667 & HD 44007 & HD 76932 & HD 122563 & HD 136316 & HD 141531 & HD 142948 & OSS 3 & OSS 6 & OSS 8 & OSS 14 & OSS 18 \\
({\AA}) & & (eV) & & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) \\
\hline
\endhead
\hline
\multicolumn{16}{r}{Continued..}
\endfoot
\endlastfoot

 6300.30 &       O I &      0.00 &   $-$9.72 &   \nodata &     14.79 &   \nodata &      6.77 &   \nodata &     38.16 &     35.37 &   \nodata &      9.72 &   \nodata &   \nodata &   \nodata \\
 6363.78 &       O I &      0.02 &  $-$10.19 &     11.35 &   \nodata &   \nodata &   \nodata &     11.58 &     14.74 &     12.70 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5688.19 &      Na I &      2.11 &   $-$0.42 &     71.85 &     30.87 &     57.44 &   \nodata &     29.30 &     38.07 &   \nodata &     55.17 &     24.02 &     20.39 &   \nodata &     71.19 \\
 6154.23 &      Na I &      2.10 &   $-$1.53 &     10.66 &   \nodata &      7.75 &   \nodata &   \nodata &      5.23 &     28.38 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 6160.75 &      Na I &      2.10 &   $-$1.23 &     16.55 &   \nodata &     13.38 &   \nodata &      4.58 &      6.98 &     43.40 &     17.39 &   \nodata &   \nodata &   \nodata &   \nodata \\
 3829.35 &      Mg I &      2.71 &   $-$0.21 &   \nodata &   \nodata &   \nodata &    190.12 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    162.57 &   \nodata \\
 3832.30 &      Mg I &      2.71 &      0.27 &   \nodata &   \nodata &   \nodata &    226.99 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    186.18 &   \nodata \\
%3838.29 &      Mg I &      2.72 &      0.49 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 3986.75 &      Mg I &      4.35 &   $-$1.03 &   \nodata &   \nodata &    132.19 &     34.70 &   \nodata &    116.98 &    181.70 &    104.81 &   \nodata &     93.49 &   \nodata &   \nodata \\
 4057.50 &      Mg I &      4.35 &   $-$0.89 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     45.65 &   \nodata \\
 4167.27 &      Mg I &      4.35 &   $-$0.71 &   \nodata &   \nodata &    157.13 &     53.07 &   \nodata &   \nodata &   \nodata &    145.01 &    108.01 &   \nodata &     55.47 &   \nodata \\
%4351.90 &      Mg I &      4.34 &   $-$0.53 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4571.09 &      Mg I &      0.00 &   $-$5.69 &    158.23 &    111.98 &     77.02 &     84.81 &    151.37 &    164.28 &    166.85 &    101.03 &    119.76 &    106.48 &     76.80 &    137.94 \\
 4702.99 &      Mg I &      4.33 &   $-$0.38 &    169.81 &    130.63 &    171.47 &     73.48 &    135.89 &    150.68 &   \nodata &    166.89 &    121.62 &    122.62 &     77.06 &    187.66 \\
 5167.32 &      Mg I &      2.71 &   $-$1.03 &   \nodata &   \nodata &   \nodata &   \nodata &    393.66 &    432.44 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5172.68 &      Mg I &      2.71 &   $-$0.45 &   \nodata &   \nodata &   \nodata &    209.21 &    359.74 &    421.31 &   \nodata &   \nodata &    285.70 &    309.40 &    219.80 &   \nodata \\
 5183.60 &      Mg I &      2.72 &   $-$0.24 &   \nodata &   \nodata &   \nodata &    239.06 &   \nodata &   \nodata &   \nodata &   \nodata &    362.50 &    368.74 &    220.89 &   \nodata \\
 5711.09 &      Mg I &      4.34 &   $-$1.72 &     94.16 &     53.77 &     64.46 &   \nodata &     58.12 &     79.05 &    114.39 &     68.72 &     38.26 &     32.39 &   \nodata &     73.16 \\
 6318.72 &      Mg I &      5.11 &   $-$1.97 &     27.26 &      9.58 &     19.64 &   \nodata &      9.99 &     11.19 &     50.77 &   \nodata &   \nodata &   \nodata &   \nodata &     35.56 \\
 6319.24 &      Mg I &      5.11 &   $-$2.22 &     19.33 &   \nodata &     13.34 &   \nodata &      7.69 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 6965.41 &      Mg I &      5.75 &   $-$1.51 &     19.31 &   \nodata &      7.98 &   \nodata &   \nodata &     10.57 &     35.10 &   \nodata &   \nodata &   \nodata &   \nodata &     31.45 \\
 7387.69 &      Mg I &      5.75 &   $-$0.87 &     33.72 &     20.37 &   \nodata &   \nodata &     10.18 &     16.65 &     59.67 &     27.19 &   \nodata &   \nodata &   \nodata &   \nodata \\
 6696.02 &      Al I &      3.14 &   $-$1.34 &     25.35 &   \nodata &      9.27 &   \nodata &   \nodata &     10.25 &     53.52 &   \nodata &      8.42 &   \nodata &   \nodata &   \nodata \\
 6698.67 &      Al I &      3.14 &   $-$1.64 &      7.93 &   \nodata &      4.38 &   \nodata &   \nodata &   \nodata &     27.54 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 7835.31 &      Al I &      4.02 &   $-$0.47 &     15.11 &   \nodata &     14.43 &   \nodata &   \nodata &   \nodata &     35.82 &     11.85 &   \nodata &   \nodata &   \nodata &   \nodata \\
 7836.13 &      Al I &      4.02 &   $-$0.31 &     19.37 &   \nodata &     19.11 &   \nodata &   \nodata &   \nodata &     48.54 &     10.56 &   \nodata &   \nodata &   \nodata &   \nodata \\
 3905.52 &      Si I &      1.91 &   $-$1.09 &   \nodata &   \nodata &   \nodata &    219.82 &   \nodata &   \nodata &   \nodata &   \nodata &    332.25 &   \nodata &    234.22 &   \nodata \\
 4102.93 &      Si I &      1.91 &   $-$3.14 &    159.40 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    123.42 &    119.00 &   \nodata &    101.44 &    125.45 \\
 5665.55 &      Si I &      4.90 &   $-$1.73 &     25.72 &   \nodata &     12.77 &   \nodata &     10.07 &     13.72 &     42.23 &     16.80 &   \nodata &   \nodata &   \nodata &     33.79 \\
 5690.43 &      Si I &      4.93 &   $-$1.75 &     33.03 &     14.58 &     20.53 &   \nodata &     15.01 &     21.30 &     54.82 &     23.80 &   \nodata &   \nodata &   \nodata &   \nodata \\
 5701.10 &      Si I &      4.93 &   $-$1.74 &   \nodata &   \nodata &     11.07 &   \nodata &   \nodata &   \nodata &     41.19 &   \nodata &   \nodata &      9.06 &   \nodata &   \nodata \\
 5708.39 &      Si I &      4.93 &   $-$1.47 &   \nodata &     33.29 &     41.04 &   \nodata &     39.59 &   \nodata &   \nodata &     38.95 &   \nodata &   \nodata &   \nodata &     78.38 \\
 5772.14 &      Si I &      5.06 &   $-$1.74 &     37.92 &     15.93 &     23.01 &   \nodata &     13.83 &     22.26 &     59.62 &     27.27 &   \nodata &   \nodata &   \nodata &     54.63 \\
 5793.07 &      Si I &      4.93 &   $-$1.84 &     28.46 &     10.81 &     17.23 &   \nodata &     11.16 &     13.61 &     46.48 &     17.02 &   \nodata &   \nodata &   \nodata &   \nodata \\
 6125.02 &      Si I &      5.61 &   $-$1.51 &     13.50 &      5.51 &     12.37 &   \nodata &      7.98 &      8.94 &     28.23 &     10.48 &   \nodata &   \nodata &   \nodata &   \nodata \\
 6145.01 &      Si I &      5.62 &   $-$1.36 &     20.39 &      8.50 &     13.14 &   \nodata &      7.07 &      9.69 &     37.91 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 6155.13 &      Si I &      5.62 &   $-$0.79 &     45.49 &     22.58 &     37.42 &   \nodata &     18.83 &     28.65 &     71.82 &     42.56 &     13.34 &     20.80 &   \nodata &     43.74 \\
 7664.90 &       K I &      0.00 &      0.14 &    189.45 &    138.52 &    136.62 &   \nodata &    161.81 &    190.45 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 7698.96 &       K I &      0.00 &   $-$0.17 &    164.43 &    124.22 &    119.76 &     51.99 &    143.45 &    156.73 &    182.47 &    124.95 &    116.98 &    111.14 &     32.62 &    154.59 \\
 4283.01 &      Ca I &      1.89 &   $-$0.22 &   \nodata &   \nodata &    109.35 &   \nodata &   \nodata &   \nodata &   \nodata &    119.87 &    103.73 &   \nodata &     61.68 &   \nodata \\
 4318.65 &      Ca I &      1.89 &   $-$0.21 &    145.84 &   \nodata &     97.98 &     55.20 &    118.37 &    134.63 &   \nodata &    112.58 &   \nodata &   \nodata &     51.82 &   \nodata \\
 4425.44 &      Ca I &      1.88 &   $-$0.36 &    144.65 &    109.01 &    104.45 &     49.55 &   \nodata &    123.97 &    166.15 &    107.35 &     86.28 &    116.03 &     54.74 &    132.85 \\
 4435.69 &      Ca I &      1.89 &   $-$0.52 &   \nodata &   \nodata &     99.36 &     43.18 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     99.76 &     45.15 &   \nodata \\
 4454.78 &      Ca I &      1.90 &      0.26 &   \nodata &    140.19 &   \nodata &     80.27 &   \nodata &   \nodata &   \nodata &   \nodata &    138.04 &    128.98 &     78.12 &    208.55 \\
 4455.89 &      Ca I &      1.90 &   $-$0.53 &    139.51 &     95.14 &     94.80 &     40.66 &   \nodata &   \nodata &    151.57 &    116.17 &    102.23 &     89.49 &     43.65 &    128.66 \\
 5262.24 &      Ca I &      2.52 &   $-$0.47 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     29.72 &   \nodata \\
%5265.55 &      Ca I &      2.52 &   $-$0.26 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5349.46 &      Ca I &      2.71 &   $-$0.31 &     94.45 &     63.41 &     64.81 &     13.83 &     69.40 &     83.47 &    101.38 &     77.20 &     66.13 &     51.84 &   \nodata &     84.15 \\
 5581.97 &      Ca I &      2.52 &   $-$0.56 &     97.55 &     59.00 &     60.02 &     13.39 &     63.69 &     82.85 &    104.46 &     70.90 &     50.49 &     45.43 &   \nodata &    102.72 \\
 5588.76 &      Ca I &      2.52 &      0.21 &    140.55 &    102.78 &    107.67 &     50.00 &    115.34 &    130.21 &    144.74 &    117.06 &    109.15 &    104.76 &     39.14 &    141.34 \\
 5590.12 &      Ca I &      2.52 &   $-$0.57 &     96.00 &     56.06 &     58.38 &     15.87 &     63.78 &     80.32 &    103.34 &     68.21 &     45.66 &     52.98 &   \nodata &     91.73 \\
 5594.46 &      Ca I &      2.52 &      0.10 &   \nodata &   \nodata &    109.48 &     39.36 &    116.48 &   \nodata &   \nodata &   \nodata &    105.39 &     97.80 &     47.03 &   \nodata \\
 5598.48 &      Ca I &      2.52 &   $-$0.09 &   \nodata &   \nodata &   \nodata &     32.70 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     33.37 &   \nodata \\
 5601.28 &      Ca I &      2.53 &   $-$0.52 &    106.87 &     61.71 &     64.89 &     15.96 &     67.64 &     87.25 &    121.31 &     83.13 &     60.45 &     56.30 &     21.85 &    110.89 \\
 5857.45 &      Ca I &      2.93 &      0.23 &   \nodata &     83.89 &     94.26 &     26.70 &     91.80 &   \nodata &    136.73 &     87.35 &     87.52 &     78.50 &     30.36 &    113.55 \\
 6102.72 &      Ca I &      1.88 &   $-$0.79 &    140.31 &     96.95 &     90.77 &     42.88 &    115.38 &    133.09 &    141.08 &    116.51 &     98.10 &     97.07 &     42.04 &    132.26 \\
 6122.22 &      Ca I &      1.89 &   $-$0.32 &    168.67 &    124.69 &    123.31 &     74.10 &    145.57 &    158.98 &    175.56 &    139.07 &    130.75 &    123.80 &     60.95 &    186.58 \\
 6162.17 &      Ca I &      1.90 &   $-$0.09 &    186.95 &    136.58 &    141.15 &     88.99 &    161.71 &    175.05 &    197.81 &    163.47 &    140.17 &    135.91 &     74.11 &    195.81 \\
 6166.44 &      Ca I &      2.52 &   $-$1.14 &     73.04 &     30.11 &     31.62 &   \nodata &     36.05 &     51.15 &     76.39 &     45.70 &     30.36 &     22.51 &   \nodata &     73.51 \\
 6169.04 &      Ca I &      2.52 &   $-$0.80 &     89.51 &     48.47 &     51.35 &     10.36 &     54.49 &     72.50 &     96.37 &     67.20 &     46.72 &     46.99 &   \nodata &     91.73 \\
 6169.56 &      Ca I &      2.53 &   $-$0.48 &    109.49 &     66.40 &     69.73 &     18.47 &     73.02 &     93.05 &    114.55 &     90.61 &     67.38 &     62.99 &   \nodata &    117.51 \\
 6439.07 &      Ca I &      2.52 &      0.47 &    160.79 &    116.61 &    117.55 &     63.76 &    137.10 &    151.32 &    169.26 &    139.92 &    118.62 &    113.72 &     58.87 &    158.35 \\
 6449.81 &      Ca I &      2.52 &   $-$0.50 &    110.78 &     73.30 &     69.53 &   \nodata &     79.58 &     96.85 &    127.32 &     89.43 &   \nodata &     66.24 &   \nodata &    119.15 \\
 6455.60 &      Ca I &      2.52 &   $-$1.29 &     57.34 &     23.44 &     24.87 &   \nodata &     30.78 &     41.15 &     66.15 &     38.88 &     19.19 &     24.41 &   \nodata &     54.28 \\
 6499.64 &      Ca I &      2.52 &   $-$0.82 &     90.60 &     51.00 &     50.90 &   \nodata &     54.68 &     73.77 &     96.78 &     64.27 &     40.05 &     41.94 &   \nodata &     82.97 \\
 6717.68 &      Ca I &      2.71 &   $-$0.52 &   \nodata &     59.27 &     64.54 &   \nodata &     69.96 &   \nodata &   \nodata &     83.87 &     55.26 &     56.77 &   \nodata &   \nodata \\
 4008.92 &      Ti I &      0.02 &   $-$1.02 &   \nodata &   \nodata &   \nodata &     27.64 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     62.32 &   \nodata &   \nodata \\
 4512.73 &      Ti I &      0.84 &   $-$0.42 &     94.04 &     54.95 &     35.85 &     15.36 &     74.13 &     90.24 &     98.71 &     60.77 &     50.82 &     56.75 &   \nodata &     73.03 \\
 4518.02 &      Ti I &      0.83 &   $-$0.27 &    101.03 &     61.55 &     42.43 &   \nodata &     82.89 &     99.31 &    104.01 &     64.35 &     64.68 &     60.63 &   \nodata &     88.56 \\
 4533.24 &      Ti I &      0.85 &      0.53 &    138.90 &     91.92 &     77.67 &     55.03 &    121.65 &    140.44 &   \nodata &     92.43 &     98.71 &     91.17 &     54.83 &    119.28 \\
 4534.78 &      Ti I &      0.84 &      0.34 &    125.10 &     81.66 &     67.39 &     44.18 &    106.77 &    122.63 &    125.78 &     80.02 &     93.16 &     83.50 &     38.97 &    107.92 \\
 4544.68 &      Ti I &      0.82 &   $-$0.52 &   \nodata &   \nodata &   \nodata &     15.08 &   \nodata &   \nodata &   \nodata &   \nodata &     76.40 &   \nodata &   \nodata &   \nodata \\
 4548.76 &      Ti I &      0.83 &   $-$0.30 &    104.43 &     58.64 &     41.98 &     18.42 &     81.89 &     99.09 &    106.41 &     61.23 &     61.00 &     63.50 &     18.24 &     85.09 \\
 4555.49 &      Ti I &      0.85 &   $-$0.43 &     91.75 &     50.03 &     34.13 &     13.79 &     74.16 &     90.22 &     94.29 &     56.87 &     62.06 &     42.74 &   \nodata &     71.75 \\
 4656.47 &      Ti I &      0.00 &   $-$1.29 &    110.90 &     67.88 &     39.76 &     24.01 &     97.81 &    114.91 &    115.13 &     75.83 &     80.10 &     53.59 &   \nodata &     95.58 \\
 4681.91 &      Ti I &      0.05 &   $-$1.01 &    131.56 &     75.63 &     47.31 &     30.72 &    111.37 &    129.76 &    123.22 &     76.85 &     88.79 &     70.29 &     22.70 &   \nodata \\
 4840.87 &      Ti I &      0.90 &   $-$0.45 &     96.23 &     47.64 &     32.66 &     12.11 &     71.36 &     88.83 &     95.40 &     65.72 &     71.62 &     51.54 &   \nodata &   \nodata \\
 4981.73 &      Ti I &      0.84 &      0.56 &    140.51 &     97.09 &     79.99 &     63.31 &    131.75 &    147.48 &    148.47 &    104.77 &    110.54 &    101.34 &     74.90 &    117.16 \\
 4999.50 &      Ti I &      0.83 &      0.31 &    142.95 &     91.91 &     70.21 &     47.00 &    124.19 &    140.77 &    140.03 &     98.11 &    103.52 &     82.70 &     32.62 &    123.33 \\
 5007.20 &      Ti I &      0.82 &      0.17 &   \nodata &   \nodata &   \nodata &   \nodata &    140.81 &    157.08 &   \nodata &   \nodata &   \nodata &   \nodata &     42.32 &   \nodata \\
 5009.64 &      Ti I &      0.02 &   $-$2.20 &     63.88 &     18.40 &   \nodata &   \nodata &     41.92 &     62.32 &     63.63 &   \nodata &     17.11 &   \nodata &   \nodata &   \nodata \\
 5014.27 &      Ti I &      0.81 &      0.11 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     41.69 &   \nodata \\
 5016.16 &      Ti I &      0.85 &   $-$0.52 &     97.02 &     49.00 &   \nodata &     13.15 &     76.29 &     93.93 &     96.87 &     53.48 &     50.10 &     39.64 &   \nodata &    107.06 \\
 5020.02 &      Ti I &      0.84 &   $-$0.36 &    104.57 &     62.10 &     46.09 &   \nodata &     87.13 &    100.88 &    111.15 &     72.36 &     75.64 &     55.63 &     13.83 &     93.95 \\
 5020.02 &      Ti I &      0.84 &   $-$0.36 &    104.57 &   \nodata &   \nodata &     24.66 &     87.13 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5024.84 &      Ti I &      0.82 &   $-$0.55 &     98.85 &     49.93 &     32.67 &   \nodata &     77.40 &     95.44 &    103.11 &     61.20 &     66.97 &     52.10 &   \nodata &     96.96 \\
 5035.90 &      Ti I &      1.46 &      0.26 &    114.15 &   \nodata &   \nodata &   \nodata &     85.01 &    104.58 &   \nodata &   \nodata &     78.89 &     63.52 &   \nodata &    108.11 \\
 5038.39 &      Ti I &      1.43 &      0.07 &     87.41 &   \nodata &   \nodata &   \nodata &     65.41 &   \nodata &   \nodata &   \nodata &     47.10 &   \nodata &   \nodata &   \nodata \\
 5039.96 &      Ti I &      0.02 &   $-$1.13 &    109.75 &     71.50 &     44.89 &     28.32 &    108.58 &    119.76 &    118.39 &     74.00 &     72.19 &     71.06 &   \nodata &    106.79 \\
 5173.74 &      Ti I &      0.00 &   $-$1.06 &    148.61 &     85.77 &   \nodata &     32.54 &    125.37 &    144.99 &   \nodata &     83.65 &     90.98 &     67.90 &     21.94 &   \nodata \\
 5192.97 &      Ti I &      0.02 &   $-$0.95 &    154.33 &     86.08 &     54.22 &     40.89 &    138.37 &    161.26 &    139.55 &     84.88 &    111.15 &   \nodata &   \nodata &    113.03 \\
 5210.39 &      Ti I &      0.05 &   $-$0.83 &    145.32 &     88.39 &     58.40 &     43.12 &    130.99 &    152.12 &    139.97 &     94.49 &    113.95 &     78.91 &     30.86 &    110.73 \\
 6064.63 &      Ti I &      1.05 &   $-$1.89 &     21.12 &   \nodata &   \nodata &   \nodata &      8.41 &     17.09 &     26.61 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 6091.17 &      Ti I &      2.27 &   $-$0.37 &     20.55 &   \nodata &   \nodata &   \nodata &      7.76 &     12.17 &     24.76 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 6258.09 &      Ti I &      1.44 &   $-$0.30 &     76.67 &     29.68 &     20.74 &   \nodata &     48.22 &     68.36 &     80.31 &     41.86 &     30.54 &     21.33 &   \nodata &     64.50 \\
 6312.24 &      Ti I &      1.46 &   $-$1.50 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &      9.17 &     15.25 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 6336.10 &      Ti I &      1.44 &   $-$1.69 &     14.27 &   \nodata &   \nodata &   \nodata &      4.55 &      8.38 &     14.20 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4012.39 &     Ti II &      0.57 &   $-$1.75 &   \nodata &   \nodata &   \nodata &    106.71 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    130.62 &   \nodata &   \nodata \\
 4025.12 &     Ti II &      0.61 &   $-$1.98 &    152.14 &    101.36 &     75.48 &     91.07 &    134.53 &    150.48 &    161.62 &     76.54 &    132.02 &    124.92 &     83.72 &     89.62 \\
 4028.33 &     Ti II &      1.89 &   $-$0.96 &   \nodata &   \nodata &     74.62 &     53.31 &    109.58 &   \nodata &    135.36 &     82.51 &     85.62 &     89.42 &     64.75 &   \nodata \\
 4053.82 &     Ti II &      1.89 &   $-$1.21 &   \nodata &     73.13 &     59.55 &     43.68 &     84.65 &     93.97 &     96.21 &   \nodata &     79.34 &     59.55 &     37.98 &     87.42 \\
 4161.52 &     Ti II &      1.08 &   $-$2.16 &   \nodata &     82.50 &     65.97 &     55.96 &    108.98 &    120.05 &   \nodata &     72.73 &    104.30 &     82.57 &     38.23 &    116.27 \\
 4163.63 &     Ti II &      2.59 &   $-$0.40 &   \nodata &     83.29 &     80.35 &     46.72 &     97.77 &   \nodata &    131.31 &     93.66 &     93.02 &    100.50 &     44.65 &    123.14 \\
 4184.30 &     Ti II &      1.08 &   $-$2.51 &   \nodata &     73.04 &     46.05 &     33.26 &    102.79 &   \nodata &   \nodata &     70.55 &     74.65 &     70.45 &     27.01 &   \nodata \\
 4330.72 &     Ti II &      1.18 &   $-$2.06 &   \nodata &     81.67 &     54.02 &     61.54 &    115.35 &   \nodata &   \nodata &     57.80 &     91.56 &     75.97 &   \nodata &   \nodata \\
 4337.91 &     Ti II &      1.08 &   $-$0.96 &    177.00 &    135.21 &    108.08 &    113.92 &    174.98 &    189.05 &    183.82 &    110.65 &    138.19 &    123.13 &     95.37 &    142.25 \\
 4394.05 &     Ti II &      1.22 &   $-$1.78 &   \nodata &     98.64 &     68.53 &     64.16 &    117.88 &    126.89 &   \nodata &     75.31 &     96.80 &     82.02 &     67.68 &     91.94 \\
 4395.83 &     Ti II &      1.24 &   $-$1.93 &    107.29 &     81.64 &     55.43 &     52.33 &    100.94 &    108.84 &    112.31 &     58.59 &     75.95 &     66.01 &     43.85 &     74.95 \\
 4399.76 &     Ti II &      1.24 &   $-$1.19 &    155.11 &   \nodata &    102.89 &     94.07 &    149.93 &    165.41 &   \nodata &    114.38 &    132.71 &    130.53 &    107.72 &    170.74 \\
 4417.71 &     Ti II &      1.17 &   $-$1.19 &    150.74 &    122.93 &     97.22 &     98.42 &    147.69 &    157.10 &    160.12 &     96.76 &    130.90 &    121.61 &     96.39 &    118.89 \\
 4418.33 &     Ti II &      1.24 &   $-$1.97 &    115.05 &     83.40 &     62.13 &     54.23 &    103.39 &    115.87 &    128.14 &     64.20 &     96.38 &     85.25 &   \nodata &     98.71 \\
 4441.73 &     Ti II &      1.18 &   $-$2.41 &   \nodata &     76.08 &     49.92 &     41.87 &    105.18 &   \nodata &   \nodata &     70.26 &     82.66 &     68.80 &     42.37 &   \nodata \\
 4443.80 &     Ti II &      1.08 &   $-$0.72 &    170.38 &    136.04 &    118.93 &    120.80 &    171.83 &    180.13 &    185.11 &    125.53 &    143.26 &    143.07 &    115.89 &    147.83 \\
 4444.55 &     Ti II &      1.12 &   $-$2.24 &   \nodata &     78.04 &     52.97 &     48.57 &    114.11 &    124.68 &    121.91 &     67.43 &     89.34 &     66.45 &     41.34 &   \nodata \\
 4450.48 &     Ti II &      1.08 &   $-$1.52 &   \nodata &   \nodata &     92.32 &     89.21 &    142.95 &   \nodata &   \nodata &     89.80 &    113.91 &    120.10 &     93.29 &   \nodata \\
 4464.44 &     Ti II &      1.16 &   $-$1.81 &    125.66 &     92.65 &     69.76 &     69.51 &    121.35 &    124.42 &    125.91 &     73.24 &    101.80 &     94.75 &     57.62 &   \nodata \\
 4468.51 &     Ti II &      1.13 &   $-$0.60 &    198.02 &    144.07 &    120.92 &    123.24 &    187.77 &    206.56 &    201.60 &    140.17 &    159.56 &    154.17 &    123.88 &    148.38 \\
 4470.85 &     Ti II &      1.17 &   $-$2.02 &    103.02 &     75.80 &     52.85 &     49.90 &    101.84 &    109.34 &    105.20 &     64.97 &     77.77 &     80.86 &     55.29 &     79.74 \\
 4501.27 &     Ti II &      1.12 &   $-$0.77 &    183.43 &    138.57 &    117.34 &    119.12 &    172.47 &    186.02 &    202.13 &    132.10 &    148.99 &    139.42 &    119.77 &   \nodata \\
 4529.48 &     Ti II &      1.57 &   $-$2.03 &   \nodata &   \nodata &   \nodata &     44.17 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     46.97 &   \nodata \\
 4533.96 &     Ti II &      1.24 &   $-$0.53 &   \nodata &    142.56 &    117.02 &    129.05 &    178.97 &   \nodata &   \nodata &    155.92 &   \nodata &    166.49 &    130.79 &   \nodata \\
%4545.14 &     Ti II &      1.13 &   $-$1.81 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4563.77 &     Ti II &      1.22 &   $-$0.96 &    164.47 &    128.53 &    111.35 &    113.29 &    161.62 &    172.90 &    184.16 &    117.99 &    149.94 &    127.59 &    108.88 &    151.96 \\
 4571.97 &     Ti II &      1.57 &   $-$0.32 &    169.34 &    139.56 &    123.29 &    112.11 &    176.97 &    178.13 &    192.74 &    132.65 &    164.10 &    142.28 &    113.43 &    165.54 \\
 4583.40 &     Ti II &      1.16 &   $-$2.92 &     64.82 &     41.39 &     19.86 &     16.77 &     59.02 &     68.03 &     68.18 &     34.53 &     55.95 &   \nodata &   \nodata &   \nodata \\
 4589.91 &     Ti II &      1.24 &   $-$1.79 &    112.94 &     90.40 &     71.52 &     72.45 &    116.31 &    122.85 &    123.07 &     83.61 &    104.43 &     95.43 &     64.82 &    107.54 \\
 4657.20 &     Ti II &      1.24 &   $-$2.24 &     89.20 &     60.13 &     49.51 &     39.71 &     87.17 &     90.13 &    101.93 &     58.36 &   \nodata &     64.47 &     47.71 &   \nodata \\
 4708.66 &     Ti II &      1.24 &   $-$2.34 &     81.49 &     61.76 &     40.30 &     35.69 &     83.25 &     88.40 &     89.98 &     48.57 &     75.06 &     67.12 &     30.21 &   \nodata \\
 4779.97 &     Ti II &      2.05 &   $-$1.37 &     82.88 &     67.97 &     55.40 &     35.04 &     79.13 &     88.25 &    101.04 &     67.70 &     86.64 &     82.57 &     29.89 &     80.98 \\
 4805.08 &     Ti II &      2.06 &   $-$1.10 &    111.53 &     81.50 &     66.81 &     46.20 &    105.06 &    105.11 &    133.81 &   \nodata &   \nodata &   \nodata &   \nodata &     92.05 \\
 4865.61 &     Ti II &      1.12 &   $-$2.81 &     74.98 &     48.72 &   \nodata &     25.59 &     68.25 &     73.97 &     78.32 &     35.52 &     56.29 &   \nodata &   \nodata &   \nodata \\
 5154.08 &     Ti II &      1.57 &   $-$1.92 &    115.43 &     78.91 &     56.50 &     43.33 &    102.04 &    112.97 &    105.23 &     80.73 &     99.72 &     78.34 &     57.65 &     95.13 \\
 5185.90 &     Ti II &      1.89 &   $-$1.49 &     99.78 &     69.85 &     57.20 &     42.62 &     90.94 &    100.72 &    112.69 &     56.78 &     81.28 &     75.04 &     36.51 &     84.78 \\
 5185.91 &     Ti II &      1.89 &   $-$1.35 &     99.78 &     69.85 &     57.21 &     42.62 &     90.94 &    100.72 &    112.69 &     56.78 &     81.28 &     75.04 &     36.51 &     84.78 \\
 5188.68 &     Ti II &      1.58 &   $-$1.05 &   \nodata &   \nodata &   \nodata &     90.08 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5226.53 &     Ti II &      1.57 &   $-$1.26 &    129.76 &     92.17 &     79.58 &     78.34 &    126.95 &    140.09 &    141.60 &     81.61 &   \nodata &     92.78 &   \nodata &   \nodata \\
 5336.78 &     Ti II &      1.58 &   $-$1.59 &    108.41 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     93.05 &   \nodata &   \nodata &   \nodata \\
 5336.79 &     Ti II &      1.58 &   $-$1.69 &    108.41 &     81.70 &     63.56 &     52.02 &    107.13 &    115.65 &    115.32 &     78.21 &     93.05 &     89.96 &     59.71 &    111.74 \\
 5381.02 &     Ti II &      1.57 &   $-$1.92 &    101.26 &     65.92 &     47.13 &     39.06 &     88.65 &     98.85 &    105.46 &     57.83 &     83.70 &     71.40 &   \nodata &     72.55 \\
 5381.03 &     Ti II &      1.59 &   $-$2.08 &    101.26 &     65.92 &     47.13 &     39.06 &     88.65 &     98.85 &    105.46 &     57.83 &     83.70 &     71.40 &     36.11 &     72.55 \\
 5418.76 &     Ti II &      1.58 &   $-$2.00 &     80.92 &     55.00 &     36.78 &     27.28 &     74.15 &     80.27 &     87.48 &     62.70 &     83.81 &     59.27 &   \nodata &     58.73 \\
 3908.76 &      Cr I &      1.00 &   $-$1.00 &   \nodata &   \nodata &     55.54 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     86.03 &   \nodata &   \nodata &   \nodata \\
 4254.33 &      Cr I &      0.00 &   $-$0.11 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    109.68 &    215.63 \\
 4274.80 &      Cr I &      0.00 &   $-$0.22 &   \nodata &   \nodata &   \nodata &   \nodata &    223.92 &    272.20 &   \nodata &   \nodata &    190.22 &   \nodata &    104.57 &    281.69 \\
 4289.72 &      Cr I &      0.00 &   $-$0.37 &   \nodata &   \nodata &    137.50 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    184.37 &    168.62 &    112.90 &   \nodata \\
 4337.56 &      Cr I &      0.97 &   $-$1.11 &   \nodata &   \nodata &   \nodata &   \nodata &    101.48 &   \nodata &   \nodata &   \nodata &     99.70 &     77.07 &   \nodata &    116.36 \\
 4545.95 &      Cr I &      0.94 &   $-$1.37 &    102.58 &     58.49 &     42.89 &     15.72 &     83.68 &    100.67 &    104.89 &     64.34 &     79.27 &     72.24 &   \nodata &     98.26 \\
 4580.05 &      Cr I &      0.94 &   $-$1.65 &   \nodata &     53.81 &     39.63 &   \nodata &     89.53 &   \nodata &   \nodata &     69.27 &     69.98 &     57.24 &   \nodata &   \nodata \\
 4600.75 &      Cr I &      1.00 &   $-$1.26 &    105.64 &     63.25 &     47.24 &     15.69 &     98.01 &     98.90 &    106.67 &     86.68 &     85.15 &     72.62 &     22.74 &    105.98 \\
 4616.13 &      Cr I &      0.98 &   $-$1.19 &    107.09 &     65.42 &     50.24 &     19.99 &     91.12 &    104.53 &    109.57 &     77.37 &     83.72 &     62.47 &   \nodata &     85.92 \\
 4626.18 &      Cr I &      0.97 &   $-$1.32 &    101.17 &     59.08 &     42.80 &     17.18 &     83.42 &    100.44 &    103.05 &     65.03 &     75.59 &     56.78 &   \nodata &    109.95 \\
 4646.15 &      Cr I &      1.03 &   $-$0.74 &    128.09 &     83.15 &     69.00 &     37.31 &    111.83 &    128.35 &    132.23 &     87.02 &    100.03 &     86.54 &     43.44 &    118.75 \\
 4651.28 &      Cr I &      0.98 &   $-$1.46 &     97.81 &     51.98 &     36.49 &     12.73 &     77.53 &     95.55 &     99.36 &     59.72 &     70.36 &     55.98 &   \nodata &     84.75 \\
 4652.15 &      Cr I &      1.00 &   $-$1.03 &    114.03 &     68.58 &     56.00 &     23.74 &     94.77 &    111.67 &    120.22 &     83.58 &     81.37 &     71.06 &     27.62 &    104.58 \\
 4789.34 &      Cr I &      2.54 &   $-$0.33 &   \nodata &   \nodata &     19.84 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5206.04 &      Cr I &      0.94 &      0.02 &    201.39 &    127.91 &    125.14 &   \nodata &    179.68 &    189.27 &    209.49 &    156.03 &    164.93 &    142.09 &     95.71 &    188.93 \\
 5208.41 &      Cr I &      0.94 &      0.16 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    185.43 &   \nodata &   \nodata &    104.26 &    269.79 \\
 5247.56 &      Cr I &      0.96 &   $-$1.64 &   \nodata &     50.48 &     36.29 &     15.27 &     81.60 &    103.90 &   \nodata &     59.38 &     73.79 &   \nodata &   \nodata &     71.73 \\
 5296.69 &      Cr I &      0.98 &   $-$1.36 &    112.49 &     62.47 &     44.41 &   \nodata &     92.97 &    114.30 &    114.87 &     82.12 &     81.44 &     60.74 &   \nodata &     88.87 \\
 5298.28 &      Cr I &      0.98 &   $-$1.14 &   \nodata &   \nodata &   \nodata &   \nodata &    125.47 &   \nodata &   \nodata &     92.60 &    104.08 &     70.79 &   \nodata &   \nodata \\
 5300.74 &      Cr I &      0.98 &   $-$2.00 &     71.84 &     26.98 &     15.81 &   \nodata &     46.82 &     75.31 &     79.96 &     35.29 &     43.75 &     22.71 &   \nodata &     68.80 \\
 5345.80 &      Cr I &      1.00 &   $-$0.95 &    137.41 &     84.85 &     66.87 &     28.97 &    116.00 &    133.57 &   \nodata &    102.06 &     94.27 &     83.76 &     30.67 &    147.09 \\
 5348.31 &      Cr I &      1.00 &   $-$1.21 &    115.00 &     67.07 &     49.88 &     23.36 &     95.52 &    114.36 &    116.50 &     89.40 &     93.17 &     74.88 &   \nodata &    127.78 \\
 5409.77 &      Cr I &      1.03 &   $-$0.67 &   \nodata &     94.50 &     81.46 &     41.04 &    131.98 &    153.06 &   \nodata &    118.32 &    123.75 &     89.06 &     39.22 &    169.78 \\
%3408.73 &     Cr II &      2.48 &   $-$0.42 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4558.59 &     Cr II &      4.07 &   $-$0.66 &     81.95 &     56.00 &     58.15 &     21.19 &   \nodata &   \nodata &   \nodata &     60.82 &     69.52 &     62.21 &     24.11 &     89.29 \\
 4588.14 &     Cr II &      4.07 &   $-$0.83 &     62.14 &     44.61 &     49.09 &     14.42 &     46.23 &     55.77 &     78.03 &     55.53 &     56.22 &     51.15 &   \nodata &   \nodata \\
 4591.99 &     Cr II &      4.07 &   $-$1.42 &     36.44 &     21.03 &     22.37 &      4.10 &     20.81 &   \nodata &     50.83 &     16.62 &   \nodata &     28.20 &   \nodata &   \nodata \\
 3917.18 &      Fe I &      0.99 &   $-$2.15 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    104.41 &   \nodata \\
 3949.95 &      Fe I &      2.18 &   $-$1.25 &   \nodata &   \nodata &   \nodata &     72.79 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     70.65 &   \nodata \\
 4001.66 &      Fe I &      2.18 &   $-$1.90 &   \nodata &   \nodata &   \nodata &     37.28 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     38.87 &   \nodata \\
 4007.27 &      Fe I &      2.76 &   $-$1.28 &   \nodata &   \nodata &   \nodata &     29.49 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     37.05 &   \nodata \\
%4014.53 &      Fe I &      3.05 &   $-$0.59 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4021.86 &      Fe I &      2.76 &   $-$0.73 &   \nodata &   \nodata &   \nodata &     59.84 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4032.62 &      Fe I &      1.49 &   $-$2.38 &   \nodata &   \nodata &   \nodata &     59.82 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4044.60 &      Fe I &      2.83 &   $-$1.22 &   \nodata &   \nodata &   \nodata &     32.94 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     56.85 &   \nodata \\
 4058.21 &      Fe I &      3.21 &   $-$1.11 &   \nodata &   \nodata &   \nodata &     29.90 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4062.44 &      Fe I &      2.85 &   $-$0.86 &   \nodata &   \nodata &   \nodata &     43.78 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4067.27 &      Fe I &      2.56 &   $-$1.42 &   \nodata &   \nodata &   \nodata &     43.23 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4067.97 &      Fe I &      3.21 &   $-$0.47 &   \nodata &   \nodata &   \nodata &     45.90 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4070.76 &      Fe I &      3.24 &   $-$0.79 &   \nodata &   \nodata &   \nodata &     28.05 &     76.19 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     37.28 &   \nodata \\
 4073.76 &      Fe I &      3.27 &   $-$0.90 &   \nodata &   \nodata &   \nodata &     20.51 &   \nodata &   \nodata &   \nodata &     58.05 &   \nodata &   \nodata &   \nodata &   \nodata \\
 4079.83 &      Fe I &      2.86 &   $-$1.36 &   \nodata &   \nodata &   \nodata &     21.76 &     76.41 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4098.17 &      Fe I &      3.24 &   $-$0.88 &   \nodata &   \nodata &   \nodata &     28.26 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4109.05 &      Fe I &      3.29 &   $-$1.56 &   \nodata &   \nodata &     33.32 &     11.48 &   \nodata &   \nodata &   \nodata &     59.14 &     62.21 &     43.58 &   \nodata &   \nodata \\
 4109.80 &      Fe I &      2.85 &   $-$0.94 &   \nodata &   \nodata &   \nodata &     44.61 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     34.89 &   \nodata \\
 4114.44 &      Fe I &      2.83 &   $-$1.30 &   \nodata &   \nodata &   \nodata &     29.41 &   \nodata &   \nodata &   \nodata &     63.67 &   \nodata &   \nodata &     37.88 &   \nodata \\
 4120.20 &      Fe I &      2.99 &   $-$1.27 &   \nodata &   \nodata &   \nodata &     23.96 &     79.21 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     58.46 &   \nodata \\
 4121.80 &      Fe I &      2.83 &   $-$1.45 &   \nodata &   \nodata &   \nodata &     27.09 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     56.65 &   \nodata \\
 4132.89 &      Fe I &      2.85 &   $-$1.01 &   \nodata &   \nodata &   \nodata &     48.41 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4134.67 &      Fe I &      2.83 &   $-$0.65 &   \nodata &   \nodata &   \nodata &     62.46 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     76.79 &   \nodata \\
 4136.99 &      Fe I &      3.42 &   $-$0.45 &   \nodata &   \nodata &   \nodata &     26.24 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4139.92 &      Fe I &      0.99 &   $-$3.63 &   \nodata &   \nodata &     36.63 &     37.32 &   \nodata &   \nodata &   \nodata &     59.28 &   \nodata &   \nodata &     22.88 &   \nodata \\
 4147.66 &      Fe I &      1.48 &   $-$2.07 &   \nodata &   \nodata &   \nodata &     80.55 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     87.30 &   \nodata \\
 4153.89 &      Fe I &      3.40 &   $-$0.32 &   \nodata &   \nodata &   \nodata &     44.85 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     48.11 &   \nodata \\
 4154.49 &      Fe I &      2.83 &   $-$0.69 &   \nodata &   \nodata &   \nodata &     55.10 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     69.59 &   \nodata \\
 4154.80 &      Fe I &      3.37 &   $-$0.40 &   \nodata &   \nodata &   \nodata &     39.35 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4157.78 &      Fe I &      3.42 &   $-$0.40 &   \nodata &   \nodata &   \nodata &     36.69 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     64.81 &   \nodata \\
 4158.79 &      Fe I &      3.43 &   $-$0.67 &   \nodata &   \nodata &   \nodata &     24.14 &     76.79 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4174.91 &      Fe I &      0.91 &   $-$2.94 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     81.37 &   \nodata \\
 4175.63 &      Fe I &      2.85 &   $-$0.83 &   \nodata &   \nodata &   \nodata &     51.95 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     61.46 &   \nodata \\
 4181.75 &      Fe I &      2.83 &   $-$0.37 &   \nodata &   \nodata &   \nodata &     77.50 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     79.73 &   \nodata \\
 4182.38 &      Fe I &      3.02 &   $-$1.18 &   \nodata &   \nodata &   \nodata &     22.90 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     23.75 &   \nodata \\
 4184.89 &      Fe I &      2.83 &   $-$0.87 &   \nodata &   \nodata &   \nodata &     46.31 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4191.43 &      Fe I &      2.47 &   $-$0.67 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    104.24 &   \nodata \\
 4195.32 &      Fe I &      3.33 &   $-$0.49 &   \nodata &   \nodata &   \nodata &     43.94 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     67.61 &   \nodata \\
 4196.20 &      Fe I &      3.40 &   $-$0.70 &   \nodata &   \nodata &   \nodata &     22.32 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4217.54 &      Fe I &      3.43 &   $-$0.48 &   \nodata &   \nodata &   \nodata &     30.67 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     50.36 &   \nodata \\
 4222.21 &      Fe I &      2.45 &   $-$0.91 &   \nodata &   \nodata &   \nodata &     76.59 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     64.79 &   \nodata \\
 4233.60 &      Fe I &      2.48 &   $-$0.58 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     77.14 &   \nodata \\
 4238.81 &      Fe I &      3.40 &   $-$0.23 &   \nodata &   \nodata &   \nodata &     44.66 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
%4282.40 &      Fe I &      2.18 &   $-$0.78 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4337.04 &      Fe I &      1.56 &   $-$1.70 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    102.03 &   \nodata \\
 4352.73 &      Fe I &      2.22 &   $-$1.29 &   \nodata &   \nodata &   \nodata &     85.66 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     83.71 &   \nodata \\
 4375.93 &      Fe I &      0.00 &   $-$3.00 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    108.29 &   \nodata \\
 4388.40 &      Fe I &      3.60 &   $-$0.68 &   \nodata &   \nodata &     53.82 &     18.68 &     63.96 &     75.75 &   \nodata &     64.97 &   \nodata &     52.62 &     18.51 &   \nodata \\
 4407.70 &      Fe I &      2.18 &   $-$1.97 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     53.24 &   \nodata \\
 4422.56 &      Fe I &      2.85 &   $-$1.11 &   \nodata &   \nodata &   \nodata &     46.62 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     66.15 &   \nodata \\
 4442.33 &      Fe I &      2.20 &   $-$1.23 &   \nodata &   \nodata &   \nodata &     83.11 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     78.06 &   \nodata \\
 4443.19 &      Fe I &      2.86 &   $-$1.04 &   \nodata &   \nodata &   \nodata &     40.00 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     36.64 &   \nodata \\
 4447.71 &      Fe I &      2.22 &   $-$1.34 &   \nodata &   \nodata &   \nodata &     72.28 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     69.35 &   \nodata \\
%4454.38 &      Fe I &      2.83 &   $-$1.30 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4461.65 &      Fe I &      0.09 &   $-$3.19 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    108.19 &   \nodata \\
 4466.55 &      Fe I &      2.83 &   $-$0.60 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     76.63 &   \nodata \\
 4476.01 &      Fe I &      2.85 &   $-$0.82 &   \nodata &   \nodata &   \nodata &     66.83 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     91.02 &   \nodata \\
 4484.22 &      Fe I &      3.60 &   $-$0.86 &   \nodata &   \nodata &   \nodata &     21.33 &     72.22 &   \nodata &   \nodata &     68.20 &     61.97 &   \nodata &     27.05 &   \nodata \\
 4489.73 &      Fe I &      0.12 &   $-$3.90 &   \nodata &   \nodata &   \nodata &     88.11 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     93.22 &   \nodata \\
 4490.08 &      Fe I &      3.02 &   $-$1.58 &   \nodata &   \nodata &     38.52 &   \nodata &   \nodata &     73.19 &   \nodata &     56.96 &     59.48 &   \nodata &   \nodata &   \nodata \\
 4494.56 &      Fe I &      2.20 &   $-$1.14 &   \nodata &   \nodata &   \nodata &     87.05 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     86.59 &   \nodata \\
 4531.14 &      Fe I &      1.48 &   $-$2.10 &   \nodata &   \nodata &   \nodata &     86.02 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     80.79 &   \nodata \\
 4592.65 &      Fe I &      1.56 &   $-$2.46 &   \nodata &   \nodata &   \nodata &     67.33 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     70.94 &   \nodata \\
 4595.35 &      Fe I &      3.29 &   $-$1.76 &   \nodata &     37.45 &     29.89 &   \nodata &     54.50 &   \nodata &   \nodata &     56.61 &     42.46 &     39.88 &   \nodata &   \nodata \\
 4602.94 &      Fe I &      1.49 &   $-$2.21 &   \nodata &   \nodata &   \nodata &     83.59 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     78.33 &   \nodata \\
 4630.12 &      Fe I &      2.28 &   $-$2.59 &   \nodata &     50.64 &     34.44 &     15.42 &     82.18 &   \nodata &   \nodata &     60.29 &   \nodata &   \nodata &   \nodata &   \nodata \\
 4632.91 &      Fe I &      1.61 &   $-$2.91 &   \nodata &   \nodata &     53.82 &     36.00 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     45.90 &   \nodata \\
 4643.46 &      Fe I &      3.64 &   $-$1.15 &     73.22 &     33.44 &     34.44 &      5.89 &     43.90 &     63.52 &     79.61 &     57.17 &     46.32 &     46.48 &   \nodata &   \nodata \\
 4647.43 &      Fe I &      2.95 &   $-$1.35 &   \nodata &   \nodata &   \nodata &     28.46 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     31.39 &   \nodata \\
 4678.84 &      Fe I &      3.60 &   $-$0.83 &   \nodata &   \nodata &   \nodata &     20.64 &     75.58 &     92.59 &   \nodata &     72.22 &   \nodata &   \nodata &     17.17 &   \nodata \\
 4691.41 &      Fe I &      2.99 &   $-$1.52 &   \nodata &   \nodata &   \nodata &     22.30 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     38.97 &   \nodata \\
 4707.27 &      Fe I &      3.24 &   $-$1.08 &   \nodata &   \nodata &   \nodata &     30.58 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4710.28 &      Fe I &      3.02 &   $-$1.61 &   \nodata &   \nodata &     50.32 &     18.03 &   \nodata &   \nodata &   \nodata &   \nodata &     72.07 &     57.57 &   \nodata &   \nodata \\
 4733.59 &      Fe I &      1.49 &   $-$2.99 &   \nodata &   \nodata &     50.53 &     40.39 &   \nodata &   \nodata &   \nodata &     74.98 &   \nodata &   \nodata &     40.05 &   \nodata \\
 4736.77 &      Fe I &      3.21 &   $-$0.75 &   \nodata &   \nodata &   \nodata &     43.95 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     49.83 &   \nodata \\
 4859.74 &      Fe I &      2.88 &   $-$0.76 &   \nodata &   \nodata &   \nodata &     64.98 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     71.95 &   \nodata \\
 4903.31 &      Fe I &      2.88 &   $-$0.93 &   \nodata &   \nodata &   \nodata &     53.63 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4924.77 &      Fe I &      2.28 &   $-$2.11 &   \nodata &   \nodata &     51.57 &     28.66 &   \nodata &   \nodata &   \nodata &     73.61 &   \nodata &   \nodata &     23.99 &   \nodata \\
 4938.81 &      Fe I &      2.88 &   $-$1.08 &   \nodata &   \nodata &   \nodata &     43.25 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     44.99 &   \nodata \\
 4939.68 &      Fe I &      0.86 &   $-$3.25 &   \nodata &   \nodata &   \nodata &     71.75 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     63.71 &   \nodata \\
 4946.38 &      Fe I &      3.37 &   $-$1.17 &     96.29 &     57.04 &     51.65 &     16.92 &     77.37 &     90.40 &   \nodata &     78.00 &   \nodata &   \nodata &   \nodata &   \nodata \\
 4966.08 &      Fe I &      3.33 &   $-$0.87 &   \nodata &   \nodata &   \nodata &     31.11 &     95.02 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     30.23 &   \nodata \\
 4973.10 &      Fe I &      3.96 &   $-$0.95 &   \nodata &     40.91 &     40.14 &   \nodata &     53.92 &     74.20 &   \nodata &     60.05 &     48.64 &     44.60 &   \nodata &   \nodata \\
 4994.13 &      Fe I &      0.92 &   $-$2.97 &   \nodata &   \nodata &   \nodata &     81.73 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     90.46 &   \nodata \\
 5001.87 &      Fe I &      3.88 &      0.05 &   \nodata &   \nodata &   \nodata &     33.48 &   \nodata &     97.75 &   \nodata &   \nodata &   \nodata &   \nodata &     46.69 &   \nodata \\
 5006.11 &      Fe I &      2.83 &   $-$0.61 &   \nodata &   \nodata &   \nodata &     72.78 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     71.06 &   \nodata \\
 5012.06 &      Fe I &      0.86 &   $-$2.64 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    103.90 &   \nodata \\
 5014.94 &      Fe I &      3.94 &   $-$0.30 &     98.39 &   \nodata &   \nodata &     24.91 &     76.00 &     89.61 &   \nodata &     73.27 &     74.53 &   \nodata &   \nodata &   \nodata \\
 5028.12 &      Fe I &      3.56 &   $-$1.12 &     83.55 &     41.95 &     38.90 &     11.03 &     55.32 &     72.94 &     92.80 &     66.14 &     51.90 &     31.43 &   \nodata &     76.38 \\
 5044.21 &      Fe I &      2.85 &   $-$2.02 &     78.28 &     38.24 &     26.22 &   \nodata &     64.15 &     79.45 &     85.73 &     43.73 &     54.82 &     39.31 &     31.83 &     65.69 \\
 5049.82 &      Fe I &      2.28 &   $-$1.35 &   \nodata &   \nodata &   \nodata &     74.82 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5051.63 &      Fe I &      0.92 &   $-$2.76 &   \nodata &   \nodata &   \nodata &     98.51 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5068.76 &      Fe I &      2.94 &   $-$1.04 &   \nodata &   \nodata &   \nodata &     41.45 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     44.66 &   \nodata \\
 5074.74 &      Fe I &      4.22 &   $-$0.20 &     91.98 &     59.59 &     62.08 &     18.24 &     72.61 &     86.45 &   \nodata &   \nodata &     72.15 &   \nodata &     25.99 &   \nodata \\
 5083.33 &      Fe I &      0.96 &   $-$2.84 &   \nodata &   \nodata &   \nodata &     87.55 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     78.80 &   \nodata \\
 5090.77 &      Fe I &      4.26 &   $-$0.36 &     79.33 &     41.08 &     42.94 &     12.11 &     45.98 &     64.65 &     84.77 &     56.71 &     49.71 &     38.77 &   \nodata &   \nodata \\
 5110.41 &      Fe I &      0.00 &   $-$3.76 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    105.55 &   \nodata \\
 5123.72 &      Fe I &      1.01 &   $-$3.06 &   \nodata &   \nodata &   \nodata &     78.34 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     66.38 &   \nodata \\
 5125.11 &      Fe I &      4.22 &   $-$0.14 &   \nodata &   \nodata &   \nodata &     19.00 &     85.67 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5127.36 &      Fe I &      0.92 &   $-$3.25 &   \nodata &   \nodata &     62.00 &     70.95 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     85.55 &   \nodata \\
 5131.46 &      Fe I &      2.22 &   $-$2.52 &   \nodata &     63.91 &     42.83 &     23.73 &     97.72 &   \nodata &   \nodata &     63.02 &   \nodata &   \nodata &     24.89 &   \nodata \\
 5133.68 &      Fe I &      4.18 &      0.14 &   \nodata &   \nodata &   \nodata &     29.04 &     93.77 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     35.62 &   \nodata \\
 5137.38 &      Fe I &      4.18 &   $-$0.40 &   \nodata &   \nodata &     59.25 &   \nodata &   \nodata &   \nodata &   \nodata &     76.62 &     57.63 &     47.97 &   \nodata &   \nodata \\
 5141.73 &      Fe I &      2.42 &   $-$2.24 &     99.72 &     60.44 &     42.15 &     19.82 &     84.41 &     99.47 &    100.15 &     66.45 &   \nodata &     61.26 &   \nodata &   \nodata \\
 5142.92 &      Fe I &      0.96 &   $-$3.08 &   \nodata &   \nodata &   \nodata &     82.69 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     99.26 &   \nodata \\
 5150.83 &      Fe I &      0.99 &   $-$3.04 &   \nodata &   \nodata &   \nodata &     72.64 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     66.21 &   \nodata \\
 5151.91 &      Fe I &      1.01 &   $-$3.32 &   \nodata &   \nodata &     60.22 &     62.26 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     52.00 &   \nodata \\
 5162.27 &      Fe I &      4.18 &      0.02 &   \nodata &   \nodata &   \nodata &     25.10 &     84.25 &     99.49 &   \nodata &   \nodata &   \nodata &   \nodata &     47.93 &   \nodata \\
 5166.28 &      Fe I &      0.00 &   $-$4.12 &   \nodata &   \nodata &   \nodata &     91.67 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     80.02 &   \nodata \\
 5171.59 &      Fe I &      1.49 &   $-$1.72 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    102.45 &   \nodata \\
 5191.45 &      Fe I &      3.04 &   $-$0.55 &   \nodata &   \nodata &   \nodata &     67.84 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     56.74 &   \nodata \\
 5192.34 &      Fe I &      3.00 &   $-$0.42 &   \nodata &   \nodata &   \nodata &     75.31 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     67.53 &   \nodata \\
 5194.94 &      Fe I &      1.56 &   $-$2.02 &   \nodata &   \nodata &   \nodata &     91.02 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     96.21 &   \nodata \\
 5198.71 &      Fe I &      2.22 &   $-$2.09 &   \nodata &   \nodata &     56.25 &     48.12 &   \nodata &   \nodata &   \nodata &     76.09 &   \nodata &   \nodata &     37.37 &   \nodata \\
 5202.33 &      Fe I &      2.18 &   $-$1.87 &   \nodata &   \nodata &   \nodata &     60.21 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     74.68 &   \nodata \\
 5216.27 &      Fe I &      1.61 &   $-$2.08 &   \nodata &   \nodata &   \nodata &     91.01 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     67.52 &   \nodata \\
 5217.39 &      Fe I &      3.21 &   $-$1.16 &   \nodata &   \nodata &     61.17 &     31.67 &     87.94 &    102.47 &   \nodata &   \nodata &   \nodata &   \nodata &     25.27 &   \nodata \\
 5225.52 &      Fe I &      0.11 &   $-$4.75 &   \nodata &   \nodata &     31.58 &     45.17 &   \nodata &   \nodata &   \nodata &     69.56 &   \nodata &   \nodata &     45.70 &   \nodata \\
 5242.49 &      Fe I &      3.63 &   $-$0.97 &     87.14 &     49.48 &     46.99 &     10.12 &     63.68 &     81.17 &     95.90 &     59.31 &     58.79 &     47.68 &   \nodata &   \nodata \\
 5247.05 &      Fe I &      0.09 &   $-$4.95 &   \nodata &   \nodata &     29.50 &     37.09 &   \nodata &   \nodata &   \nodata &     59.16 &   \nodata &   \nodata &     36.06 &   \nodata \\
 5250.21 &      Fe I &      0.12 &   $-$4.94 &   \nodata &     65.39 &     24.71 &     38.06 &   \nodata &   \nodata &   \nodata &     73.41 &   \nodata &     62.92 &     37.44 &   \nodata \\
 5250.64 &      Fe I &      2.20 &   $-$2.18 &   \nodata &   \nodata &     62.99 &     42.74 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     48.79 &   \nodata \\
 5263.30 &      Fe I &      3.27 &   $-$0.88 &   \nodata &   \nodata &   \nodata &     26.21 &     95.62 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     36.80 &   \nodata \\
 5266.55 &      Fe I &      3.00 &   $-$0.39 &   \nodata &   \nodata &   \nodata &     73.12 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     81.64 &   \nodata \\
 5281.79 &      Fe I &      3.04 &   $-$0.83 &   \nodata &   \nodata &   \nodata &     44.15 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     47.79 &   \nodata \\
 5283.62 &      Fe I &      3.24 &   $-$0.52 &   \nodata &   \nodata &   \nodata &     53.36 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     58.19 &   \nodata \\
 5288.52 &      Fe I &      3.68 &   $-$1.51 &     55.62 &     19.45 &     19.78 &   \nodata &     25.84 &     39.36 &     64.35 &     37.66 &     35.43 &     23.55 &   \nodata &     47.82 \\
 5302.30 &      Fe I &      3.28 &   $-$0.72 &   \nodata &   \nodata &   \nodata &     41.03 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     46.38 &   \nodata \\
 5307.36 &      Fe I &      1.61 &   $-$2.91 &   \nodata &   \nodata &     47.37 &     38.95 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     29.18 &   \nodata \\
 5321.11 &      Fe I &      4.43 &   $-$1.11 &     27.70 &      7.46 &     10.25 &   \nodata &      9.21 &     15.57 &     33.33 &     19.06 &     16.23 &   \nodata &   \nodata &     40.38 \\
 5322.04 &      Fe I &      2.28 &   $-$2.84 &     76.90 &     32.82 &     19.27 &      8.67 &     55.79 &     74.77 &     78.42 &     47.61 &     53.14 &     40.44 &   \nodata &     79.60 \\
 5324.17 &      Fe I &      3.21 &   $-$0.10 &   \nodata &   \nodata &   \nodata &     74.72 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     73.83 &   \nodata \\
 5326.14 &      Fe I &      3.57 &   $-$2.13 &     30.47 &      6.67 &      7.04 &   \nodata &     12.54 &     21.24 &     40.78 &     16.14 &   \nodata &   \nodata &   \nodata &     22.70 \\
 5328.03 &      Fe I &      0.92 &   $-$1.47 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    171.24 &   \nodata \\
 5332.90 &      Fe I &      1.55 &   $-$2.78 &   \nodata &   \nodata &     59.45 &     49.73 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     45.22 &   \nodata \\
 5339.93 &      Fe I &      3.27 &   $-$0.72 &   \nodata &   \nodata &   \nodata &     41.47 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     38.11 &   \nodata \\
 5364.87 &      Fe I &      4.45 &      0.23 &     93.56 &     59.88 &   \nodata &     24.05 &     70.28 &     87.85 &   \nodata &   \nodata &     71.67 &     66.37 &   \nodata &   \nodata \\
 5365.40 &      Fe I &      3.56 &   $-$1.02 &   \nodata &     42.04 &     38.32 &     11.13 &     52.95 &     68.30 &     85.76 &     54.20 &     53.60 &     49.44 &   \nodata &     75.99 \\
 5367.48 &      Fe I &      4.41 &      0.43 &    102.97 &     65.12 &   \nodata &     22.67 &     76.43 &     91.25 &   \nodata &   \nodata &     80.18 &   \nodata &     31.79 &   \nodata \\
 5369.96 &      Fe I &      4.37 &      0.54 &   \nodata &   \nodata &   \nodata &     27.67 &     91.69 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     31.66 &   \nodata \\
 5379.57 &      Fe I &      3.69 &   $-$1.51 &     56.79 &     23.05 &     19.73 &   \nodata &     30.32 &     45.54 &     64.21 &     44.54 &     27.95 &     14.49 &   \nodata &     45.77 \\
 5383.36 &      Fe I &      4.31 &      0.65 &   \nodata &   \nodata &   \nodata &     45.36 &     97.31 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     41.03 &   \nodata \\
 5389.47 &      Fe I &      4.42 &   $-$0.41 &     75.97 &     35.58 &     40.36 &      4.58 &     44.15 &     62.34 &     85.00 &     54.28 &     48.96 &     27.97 &   \nodata &   \nodata \\
 5393.16 &      Fe I &      3.24 &   $-$0.91 &   \nodata &   \nodata &   \nodata &     38.02 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     50.11 &   \nodata \\
 5410.91 &      Fe I &      4.47 &      0.40 &    102.94 &     64.19 &   \nodata &     21.89 &     73.98 &     90.79 &   \nodata &     72.24 &     75.95 &     64.94 &     25.01 &   \nodata \\
 5415.19 &      Fe I &      4.39 &      0.64 &   \nodata &   \nodata &   \nodata &     30.57 &     93.88 &    105.86 &   \nodata &   \nodata &   \nodata &   \nodata &     55.35 &   \nodata \\
 5424.06 &      Fe I &      4.32 &      0.52 &   \nodata &   \nodata &   \nodata &     40.12 &    105.02 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     39.45 &   \nodata \\
 5434.52 &      Fe I &      1.01 &   $-$2.13 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    135.40 &   \nodata \\
 5497.51 &      Fe I &      1.01 &   $-$2.83 &   \nodata &   \nodata &   \nodata &     92.62 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     89.53 &   \nodata \\
 5501.46 &      Fe I &      0.96 &   $-$3.05 &   \nodata &   \nodata &   \nodata &     91.59 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     94.70 &   \nodata \\
 5506.77 &      Fe I &      0.99 &   $-$2.79 &   \nodata &   \nodata &   \nodata &    101.37 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     97.95 &   \nodata \\
 5569.61 &      Fe I &      3.42 &   $-$0.54 &   \nodata &   \nodata &   \nodata &     41.66 &    103.55 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     40.10 &   \nodata \\
 5576.08 &      Fe I &      3.43 &   $-$1.00 &    109.79 &     68.09 &     64.10 &     24.41 &     88.04 &    105.02 &   \nodata &     88.16 &   \nodata &   \nodata &     36.44 &   \nodata \\
 5586.75 &      Fe I &      3.37 &   $-$0.14 &   \nodata &   \nodata &   \nodata &     62.14 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     64.16 &   \nodata \\
 5615.64 &      Fe I &      3.33 &      0.05 &   \nodata &   \nodata &   \nodata &     78.45 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     88.26 &   \nodata \\
 5618.63 &      Fe I &      4.21 &   $-$1.29 &     37.02 &     11.96 &     13.09 &   \nodata &     14.18 &     26.52 &     50.04 &     22.32 &     17.37 &     14.94 &   \nodata &     54.36 \\
 5624.54 &      Fe I &      3.42 &   $-$0.76 &   \nodata &   \nodata &     70.13 &     28.90 &     95.83 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     25.16 &   \nodata \\
 5662.51 &      Fe I &      4.18 &   $-$0.57 &     86.13 &     44.10 &     45.36 &     10.18 &     54.17 &     74.35 &     99.62 &     66.50 &     57.40 &   \nodata &   \nodata &   \nodata \\
 5686.52 &      Fe I &      4.55 &   $-$0.45 &     68.51 &     23.68 &     28.93 &   \nodata &     29.05 &     44.38 &     83.90 &     41.12 &     29.62 &     32.69 &   \nodata &   \nodata \\
 5701.55 &      Fe I &      2.56 &   $-$2.22 &    100.10 &     56.17 &     40.41 &     17.84 &     81.42 &    100.29 &    103.12 &     61.52 &     71.37 &     55.88 &   \nodata &     83.61 \\
 5705.47 &      Fe I &      4.30 &   $-$1.42 &     23.28 &      6.36 &      8.07 &   \nodata &      7.29 &     13.17 &     30.26 &     21.45 &   \nodata &      8.70 &   \nodata &     37.04 \\
 5753.12 &      Fe I &      4.26 &   $-$0.69 &     67.87 &     30.46 &     36.21 &      5.56 &     37.65 &     56.69 &     79.33 &     52.63 &     40.76 &     41.62 &   \nodata &     73.87 \\
 5775.08 &      Fe I &      4.22 &   $-$1.31 &     49.45 &     16.43 &     17.11 &   \nodata &     18.36 &     31.01 &     57.83 &     32.48 &     24.23 &     28.09 &   \nodata &     54.07 \\
 5778.45 &      Fe I &      2.59 &   $-$3.48 &     27.54 &     11.71 &   \nodata &   \nodata &     13.01 &     21.57 &     34.65 &     18.28 &   \nodata &   \nodata &   \nodata &   \nodata \\
 5816.37 &      Fe I &      4.55 &   $-$0.60 &     57.98 &     19.77 &     24.35 &   \nodata &     22.05 &     36.81 &     76.73 &     39.38 &     28.31 &     27.16 &   \nodata &     66.05 \\
 5909.97 &      Fe I &      3.21 &   $-$2.64 &     38.10 &      8.45 &     10.15 &   \nodata &     27.72 &     30.41 &     49.38 &     17.12 &   \nodata &      9.05 &   \nodata &     53.36 \\
 5916.25 &      Fe I &      2.45 &   $-$2.99 &     77.71 &   \nodata &     27.90 &   \nodata &     49.08 &     70.07 &     75.23 &     40.35 &     41.21 &     29.73 &   \nodata &     55.09 \\
 5927.80 &      Fe I &      4.65 &   $-$1.09 &     26.98 &      7.92 &     10.27 &   \nodata &      7.95 &     12.58 &     34.58 &     35.18 &   \nodata &   \nodata &   \nodata &     48.08 \\
 5956.69 &      Fe I &      0.86 &   $-$4.61 &     90.94 &     38.31 &     11.72 &     13.46 &     79.65 &    100.74 &     87.72 &     50.20 &     64.68 &     42.79 &   \nodata &   \nodata \\
 6012.21 &      Fe I &      2.22 &   $-$4.07 &     27.74 &      8.87 &   \nodata &   \nodata &     15.38 &     23.96 &     28.96 &     10.68 &   \nodata &   \nodata &   \nodata &     40.11 \\
 6027.05 &      Fe I &      4.07 &   $-$1.11 &     57.34 &     23.51 &     24.19 &   \nodata &     26.92 &     40.54 &     69.66 &     36.72 &     27.46 &     19.99 &   \nodata &     79.17 \\
 6065.48 &      Fe I &      2.61 &   $-$1.41 &   \nodata &   \nodata &     71.05 &     45.26 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     49.77 &   \nodata \\
 6136.61 &      Fe I &      2.45 &   $-$1.41 &   \nodata &   \nodata &   \nodata &     71.83 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     67.94 &   \nodata \\
 6137.69 &      Fe I &      2.59 &   $-$1.35 &   \nodata &   \nodata &   \nodata &     60.48 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     62.85 &   \nodata \\
 6151.61 &      Fe I &      2.18 &   $-$3.37 &     67.85 &     24.80 &     11.81 &   \nodata &     45.36 &     67.11 &     67.33 &     40.06 &     43.72 &     24.92 &   \nodata &     52.07 \\
 6157.73 &      Fe I &      4.08 &   $-$1.32 &     58.67 &     21.31 &     19.44 &   \nodata &     26.74 &     44.44 &     66.87 &     38.90 &     28.55 &     24.28 &   \nodata &     59.50 \\
 6159.38 &      Fe I &      4.61 &   $-$1.97 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &      8.99 &      8.98 &   \nodata &   \nodata &   \nodata &   \nodata \\
 6165.36 &      Fe I &      4.14 &   $-$1.49 &     31.97 &      9.00 &     10.84 &   \nodata &     11.37 &     20.65 &     42.85 &     18.63 &     12.88 &   \nodata &   \nodata &     41.34 \\
 6173.34 &      Fe I &      2.22 &   $-$2.88 &     91.13 &     40.87 &     25.29 &      9.64 &     72.47 &     90.73 &     92.88 &     56.91 &     62.26 &     41.78 &   \nodata &     77.93 \\
 6180.20 &      Fe I &      2.73 &   $-$2.64 &     66.39 &     23.17 &     15.83 &   \nodata &     40.03 &     61.57 &     74.65 &     35.27 &     34.33 &     25.79 &   \nodata &     72.84 \\
 6191.55 &      Fe I &      2.43 &   $-$1.42 &   \nodata &   \nodata &   \nodata &     67.71 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     63.85 &   \nodata \\
 6200.31 &      Fe I &      2.61 &   $-$2.44 &     88.62 &     43.11 &     28.22 &     11.18 &     67.12 &     86.59 &     92.75 &     69.45 &     61.92 &     41.78 &   \nodata &     82.83 \\
 6213.42 &      Fe I &      2.22 &   $-$2.48 &    107.54 &     61.79 &     41.11 &     23.51 &     93.95 &    111.54 &    109.17 &     71.71 &     84.28 &     66.59 &     22.93 &     94.27 \\
 6219.28 &      Fe I &      2.20 &   $-$2.43 &    113.53 &     67.71 &     48.24 &     32.98 &    101.22 &    117.85 &    115.36 &     77.32 &     97.62 &     76.70 &     20.51 &   \nodata \\
 6229.23 &      Fe I &      2.84 &   $-$2.85 &     44.09 &     13.17 &      8.36 &   \nodata &     23.22 &     36.04 &     49.39 &     17.07 &     22.40 &     21.05 &   \nodata &     31.27 \\
 6230.72 &      Fe I &      2.56 &   $-$1.28 &   \nodata &   \nodata &   \nodata &     72.14 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     68.73 &   \nodata \\
 6232.64 &      Fe I &      3.65 &   $-$1.28 &     79.53 &     36.48 &     34.71 &      9.83 &     51.00 &     69.17 &     88.45 &     54.37 &     54.42 &     38.86 &   \nodata &     92.42 \\
 6240.64 &      Fe I &      2.22 &   $-$3.17 &     68.60 &     23.17 &     12.37 &   \nodata &     45.22 &     65.15 &     70.87 &     37.35 &     45.40 &     23.80 &   \nodata &     59.74 \\
 6246.32 &      Fe I &      3.60 &   $-$0.89 &    103.07 &     63.50 &     62.45 &     18.33 &     82.33 &     97.99 &    112.75 &     87.27 &     77.73 &     64.29 &     22.53 &   \nodata \\
 6252.55 &      Fe I &      2.40 &   $-$1.69 &   \nodata &   \nodata &     73.89 &     62.50 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     50.81 &   \nodata \\
 6254.25 &      Fe I &      2.28 &   $-$2.44 &    123.51 &     73.81 &     61.72 &     26.43 &    102.35 &    119.97 &   \nodata &     84.85 &     94.58 &     76.08 &     27.65 &   \nodata \\
 6265.13 &      Fe I &      2.17 &   $-$2.55 &    109.59 &     67.71 &     43.60 &     33.58 &     97.18 &    114.32 &    114.91 &     79.37 &     91.61 &     73.90 &   \nodata &   \nodata \\
 6270.22 &      Fe I &      2.86 &   $-$2.50 &   \nodata &     20.19 &     14.27 &   \nodata &     38.87 &     53.86 &     68.21 &     39.73 &     34.69 &   \nodata &   \nodata &     78.20 \\
 6271.28 &      Fe I &      3.33 &   $-$2.73 &   \nodata &      4.13 &      3.85 &   \nodata &     10.67 &     16.14 &     27.05 &      8.63 &   \nodata &   \nodata &   \nodata &   \nodata \\
 6301.49 &      Fe I &      3.65 &   $-$0.72 &    104.47 &     62.41 &     61.66 &     18.08 &     80.26 &     96.74 &    115.51 &     83.90 &   \nodata &     78.58 &   \nodata &   \nodata \\
 6322.68 &      Fe I &      2.59 &   $-$2.47 &     89.66 &     44.99 &     29.64 &     11.28 &     71.50 &     88.94 &     92.87 &     60.37 &     59.24 &     44.58 &   \nodata &     71.50 \\
 6335.33 &      Fe I &      2.20 &   $-$2.18 &    120.99 &   \nodata &     58.09 &     42.84 &    114.70 &   \nodata &    124.11 &     88.62 &   \nodata &   \nodata &   \nodata &   \nodata \\
 6336.83 &      Fe I &      3.69 &   $-$1.05 &     95.25 &     56.56 &     53.31 &     11.80 &     70.52 &     89.37 &    105.82 &     71.14 &     72.51 &     59.81 &   \nodata &     96.94 \\
 6344.14 &      Fe I &      2.43 &   $-$2.88 &     83.53 &     30.86 &     21.83 &   \nodata &     56.26 &     74.06 &     85.29 &     44.74 &     48.14 &     38.63 &   \nodata &     77.23 \\
 6355.03 &      Fe I &      2.84 &   $-$2.40 &     84.23 &     33.96 &     25.11 &   \nodata &     54.51 &     73.78 &     93.42 &     54.40 &     53.32 &     40.66 &   \nodata &     89.31 \\
 6393.60 &      Fe I &      2.43 &   $-$1.58 &   \nodata &   \nodata &   \nodata &     66.06 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     56.44 &   \nodata \\
 6400.00 &      Fe I &      3.60 &   $-$0.29 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     62.01 &   \nodata \\
 6411.64 &      Fe I &      3.65 &   $-$0.59 &    110.66 &     72.25 &     69.20 &     22.65 &     89.26 &    106.20 &    121.17 &     97.62 &     89.13 &     71.02 &     23.93 &   \nodata \\
 6421.35 &      Fe I &      2.28 &   $-$2.01 &   \nodata &   \nodata &     66.87 &     48.91 &    123.94 &   \nodata &   \nodata &     99.68 &   \nodata &   \nodata &     42.74 &   \nodata \\
 6430.84 &      Fe I &      2.18 &   $-$1.95 &   \nodata &   \nodata &     70.33 &     59.23 &   \nodata &   \nodata &   \nodata &    101.70 &   \nodata &   \nodata &     58.93 &   \nodata \\
 6469.19 &      Fe I &      4.84 &   $-$0.77 &   \nodata &     15.55 &     11.99 &   \nodata &   \nodata &     22.85 &     53.45 &     29.67 &   \nodata &     13.34 &   \nodata &     45.68 \\
 6494.98 &      Fe I &      2.40 &   $-$1.24 &   \nodata &   \nodata &   \nodata &     85.84 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     84.87 &   \nodata \\
 6498.94 &      Fe I &      0.96 &   $-$4.70 &     85.46 &     30.43 &     11.10 &      8.77 &     75.92 &     88.68 &     80.85 &     41.80 &     52.32 &     30.76 &   \nodata &     71.47 \\
 6574.23 &      Fe I &      0.99 &   $-$5.00 &     64.55 &     14.26 &   \nodata &   \nodata &     46.55 &     66.16 &     56.43 &     19.62 &     36.38 &     18.49 &   \nodata &     56.45 \\
 6575.02 &      Fe I &      2.59 &   $-$2.73 &     78.96 &     28.43 &     14.95 &   \nodata &     52.78 &     89.96 &     95.51 &     47.88 &     51.99 &     26.31 &   \nodata &     76.35 \\
 6592.91 &      Fe I &      2.73 &   $-$1.47 &    130.15 &   \nodata &     66.41 &     42.39 &    115.64 &    129.47 &   \nodata &    100.01 &   \nodata &   \nodata &     39.38 &   \nodata \\
 6593.86 &      Fe I &      2.44 &   $-$2.37 &    104.75 &     57.89 &     40.63 &     15.43 &     89.08 &    104.53 &    110.78 &     66.85 &     79.04 &     60.90 &     15.02 &     86.51 \\
 6609.10 &      Fe I &      2.56 &   $-$2.66 &     81.80 &     33.93 &     21.79 &      6.88 &     58.11 &     77.61 &     86.68 &     48.38 &     51.96 &     36.93 &      9.84 &     78.42 \\
 6663.44 &      Fe I &      2.42 &   $-$2.48 &    113.58 &     59.69 &     43.19 &     20.21 &     91.42 &    112.15 &    130.08 &     82.50 &     85.64 &     65.07 &     15.48 &   \nodata \\
 6677.98 &      Fe I &      2.69 &   $-$1.42 &   \nodata &   \nodata &     75.81 &     51.38 &    127.92 &   \nodata &   \nodata &    101.66 &   \nodata &   \nodata &     52.39 &   \nodata \\
 6739.52 &      Fe I &      1.56 &   $-$4.82 &     24.81 &   \nodata &   \nodata &   \nodata &     12.72 &     22.25 &     19.75 &     12.29 &   \nodata &   \nodata &   \nodata &     17.53 \\
 6750.15 &      Fe I &      2.42 &   $-$2.58 &     92.85 &     48.20 &     31.09 &     14.16 &     78.78 &     96.18 &     95.72 &     66.68 &     73.12 &     54.00 &     21.47 &     88.12 \\
 6810.26 &      Fe I &      4.60 &   $-$1.00 &     30.52 &      9.20 &     14.04 &   \nodata &     10.35 &     19.22 &     42.42 &     32.95 &   \nodata &   \nodata &   \nodata &     41.82 \\
 6971.93 &      Fe I &      3.02 &   $-$3.39 &     15.07 &   \nodata &   \nodata &   \nodata &     11.07 &     12.96 &     17.55 &     13.77 &   \nodata &   \nodata &   \nodata &   \nodata \\
 6978.85 &      Fe I &      2.48 &   $-$2.45 &   \nodata &     51.48 &     35.51 &     18.08 &     97.86 &    103.34 &    112.75 &     66.31 &     76.67 &     54.45 &     22.62 &    108.45 \\
 7112.17 &      Fe I &      2.99 &   $-$3.04 &     35.31 &   \nodata &   \nodata &   \nodata &     15.97 &     26.88 &     35.96 &     20.28 &   \nodata &   \nodata &   \nodata &   \nodata \\
 7223.66 &      Fe I &      3.01 &   $-$2.27 &     74.07 &     34.57 &     20.70 &   \nodata &     44.63 &   \nodata &   \nodata &     36.06 &     39.60 &     23.02 &   \nodata &     64.11 \\
 7401.69 &      Fe I &      4.18 &   $-$1.66 &     30.99 &      9.46 &      9.17 &   \nodata &   \nodata &     18.71 &     40.32 &     23.88 &      7.80 &   \nodata &   \nodata &     31.85 \\
 7710.36 &      Fe I &      4.22 &   $-$1.13 &     53.54 &     18.77 &     24.83 &   \nodata &     27.04 &     47.40 &     70.61 &     44.45 &     33.75 &   \nodata &   \nodata &   \nodata \\
 7723.20 &      Fe I &      2.28 &   $-$3.62 &     54.35 &     18.97 &     12.20 &   \nodata &     39.17 &     55.14 &     58.92 &     37.81 &     40.57 &   \nodata &   \nodata &     59.76 \\
 7941.09 &      Fe I &      3.27 &   $-$2.33 &     39.56 &   \nodata &     10.55 &   \nodata &     23.43 &     33.26 &     48.87 &     22.36 &     21.79 &   \nodata &   \nodata &     43.78 \\
 4128.74 &     Fe II &      2.58 &   $-$3.47 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     34.81 &   \nodata &   \nodata &   \nodata &   \nodata \\
 4178.86 &     Fe II &      2.58 &   $-$2.51 &   \nodata &   \nodata &   \nodata &     55.18 &   \nodata &   \nodata &   \nodata &     58.28 &   \nodata &   \nodata &   \nodata &   \nodata \\
 4233.17 &     Fe II &      2.58 &   $-$1.97 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     90.71 &   \nodata \\
 4416.81 &     Fe II &      2.78 &   $-$2.60 &   \nodata &   \nodata &   \nodata &     45.12 &   \nodata &   \nodata &   \nodata &     64.95 &   \nodata &   \nodata &     49.37 &   \nodata \\
 4489.18 &     Fe II &      2.83 &   $-$2.97 &   \nodata &   \nodata &     55.65 &     25.98 &   \nodata &   \nodata &   \nodata &     70.52 &   \nodata &   \nodata &   \nodata &   \nodata \\
 4491.41 &     Fe II &      2.86 &   $-$2.71 &     77.05 &   \nodata &     50.28 &     32.30 &     69.65 &     76.52 &   \nodata &     56.37 &   \nodata &   \nodata &     35.71 &     69.88 \\
 4508.28 &     Fe II &      2.86 &   $-$2.58 &   \nodata &   \nodata &   \nodata &     53.13 &   \nodata &   \nodata &   \nodata &     64.73 &   \nodata &   \nodata &     62.51 &   \nodata \\
 4515.34 &     Fe II &      2.84 &   $-$2.60 &   \nodata &   \nodata &   \nodata &     45.69 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     54.03 &   \nodata \\
 4520.22 &     Fe II &      2.81 &   $-$2.60 &   \nodata &   \nodata &   \nodata &     42.73 &   \nodata &   \nodata &   \nodata &     67.39 &   \nodata &   \nodata &     45.60 &   \nodata \\
 4541.52 &     Fe II &      2.86 &   $-$3.05 &   \nodata &     54.68 &     45.28 &     24.44 &   \nodata &   \nodata &   \nodata &     51.25 &   \nodata &   \nodata &     29.11 &   \nodata \\
 4555.89 &     Fe II &      2.83 &   $-$2.40 &   \nodata &   \nodata &   \nodata &     57.29 &   \nodata &   \nodata &   \nodata &     71.15 &   \nodata &   \nodata &     59.12 &   \nodata \\
 4576.34 &     Fe II &      2.84 &   $-$2.95 &     72.79 &     48.59 &     41.76 &     22.70 &     63.02 &     71.26 &     81.44 &     55.56 &     60.37 &     57.25 &     27.27 &     68.79 \\
 4583.84 &     Fe II &      2.81 &   $-$1.93 &   \nodata &   \nodata &   \nodata &     81.24 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     97.86 &   \nodata \\
 4620.52 &     Fe II &      2.83 &   $-$3.21 &     55.66 &     33.09 &     27.47 &     13.37 &     42.37 &     52.08 &     66.94 &     30.43 &     52.18 &     40.91 &   \nodata &   \nodata \\
 4731.43 &     Fe II &      2.89 &   $-$3.36 &   \nodata &     46.94 &     41.00 &     16.13 &   \nodata &   \nodata &   \nodata &     57.96 &     59.44 &   \nodata &   \nodata &   \nodata \\
 4923.93 &     Fe II &      2.89 &   $-$1.32 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    107.38 &   \nodata \\
 4993.36 &     Fe II &      2.80 &   $-$3.48 &   \nodata &   \nodata &     16.23 &   \nodata &   \nodata &   \nodata &     45.57 &     22.37 &     41.42 &     31.95 &   \nodata &     50.43 \\
 5197.58 &     Fe II &      3.23 &   $-$2.22 &     90.24 &     65.33 &     60.61 &     50.89 &     78.68 &     91.06 &    103.68 &     57.20 &   \nodata &     64.84 &     36.89 &   \nodata \\
 5234.63 &     Fe II &      3.22 &   $-$2.18 &     88.56 &   \nodata &     63.66 &     39.69 &     79.21 &     89.53 &    101.29 &     69.41 &   \nodata &   \nodata &     43.80 &   \nodata \\
 5276.00 &     Fe II &      3.20 &   $-$2.01 &   \nodata &   \nodata &   \nodata &     59.65 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     62.58 &   \nodata \\
 5284.08 &     Fe II &      2.89 &   $-$3.19 &     63.70 &     41.12 &     35.48 &     16.23 &   \nodata &     57.34 &   \nodata &     39.05 &     57.54 &     36.48 &     19.80 &     72.08 \\
 5325.55 &     Fe II &      3.22 &   $-$3.22 &     40.90 &     20.88 &     22.65 &      8.71 &     29.16 &     38.13 &     57.34 &     24.65 &     44.31 &   \nodata &   \nodata &     73.82 \\
 5425.26 &     Fe II &      3.20 &   $-$3.37 &     36.80 &     21.69 &     18.65 &   \nodata &     28.41 &     33.63 &     50.20 &     25.00 &     33.55 &     28.26 &   \nodata &     45.26 \\
 5534.83 &     Fe II &      3.25 &   $-$2.93 &     62.38 &     41.72 &     38.90 &     20.13 &     50.89 &     61.92 &     80.26 &     48.01 &     63.06 &   \nodata &   \nodata &     59.35 \\
 5991.38 &     Fe II &      3.15 &   $-$3.56 &     30.02 &     14.28 &     12.68 &   \nodata &     17.10 &     29.77 &     39.25 &     20.79 &     22.64 &     16.98 &   \nodata &   \nodata \\
 6084.11 &     Fe II &      3.20 &   $-$3.81 &     18.37 &     10.85 &      7.74 &   \nodata &     12.08 &     16.73 &     28.21 &     13.71 &     13.10 &   \nodata &   \nodata &   \nodata \\
 6149.26 &     Fe II &      3.89 &   $-$2.72 &     27.30 &     15.62 &     16.15 &   \nodata &     18.59 &     25.04 &     41.11 &     23.41 &     25.02 &     27.61 &   \nodata &     47.66 \\
 6369.46 &     Fe II &      2.89 &   $-$4.25 &     17.80 &     10.40 &   \nodata &   \nodata &     13.01 &     16.38 &     24.55 &     10.12 &   \nodata &   \nodata &   \nodata &     22.66 \\
 6416.92 &     Fe II &      3.89 &   $-$2.74 &     29.90 &     13.55 &     17.24 &   \nodata &     16.93 &     23.89 &     41.08 &     24.00 &     21.39 &     18.36 &   \nodata &   \nodata \\
 6432.68 &     Fe II &      2.89 &   $-$3.71 &     42.05 &     23.45 &     18.75 &      7.28 &     31.11 &     39.29 &     54.87 &     22.28 &     33.13 &     37.16 &     15.80 &     47.21 \\
 6456.38 &     Fe II &      3.90 &   $-$2.08 &     57.22 &     40.03 &     43.25 &     11.45 &     47.50 &     51.87 &     71.98 &     42.26 &     50.77 &     46.87 &   \nodata &     53.32 \\
 7711.72 &     Fe II &      3.90 &   $-$2.54 &     33.56 &     25.78 &     25.61 &      7.41 &     32.79 &     35.06 &     51.35 &     32.79 &     38.50 &     30.30 &   \nodata &     37.53 \\
% 3995.30 &      Co I &      0.92 &   $-$0.22 &    166.58 &    108.31 &     93.05 &     86.47 &    146.52 &    153.01 &    168.31 &    108.10 &    111.51 &    117.56 &     65.60 &    134.30 \\
% 4020.89 &      Co I &      0.43 &   $-$2.07 &   \nodata &     69.19 &     31.68 &     40.23 &    107.41 &    116.40 &   \nodata &     71.54 &   \nodata &     58.76 &   \nodata &    111.37 \\
% 4110.53 &      Co I &      1.05 &   $-$1.08 &   \nodata &   \nodata &     41.45 &     39.29 &   \nodata &   \nodata &   \nodata &     89.23 &    105.49 &     71.30 &     33.70 &    133.17 \\
% 4118.76 &      Co I &      1.05 &   $-$0.49 &   \nodata &   \nodata &   \nodata &     83.37 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
% 4121.31 &      Co I &      0.92 &   $-$0.32 &    153.18 &    106.33 &     88.96 &     92.98 &    143.69 &    152.85 &    158.42 &    103.11 &    118.46 &    122.59 &    116.06 &   \nodata \\
% 6189.00 &      Co I &      1.71 &   $-$2.45 &     22.97 &   \nodata &   \nodata &   \nodata &     11.95 &     20.80 &     27.65 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
% 6455.03 &      Co I &      3.63 &   $-$0.25 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &      7.47 &     20.01 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
% 6632.45 &      Co I &      2.28 &   $-$2.00 &     12.87 &   \nodata &   \nodata &   \nodata &   \nodata &     11.33 &     20.12 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 3807.14 &      Ni I &      0.42 &   $-$1.22 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    165.99 &    208.38 &    146.24 &    123.46 &   \nodata \\
 3858.30 &      Ni I &      0.42 &   $-$0.95 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    191.30 &   \nodata &   \nodata &    143.33 &   \nodata \\
 4605.00 &      Ni I &      3.48 &   $-$0.29 &     80.98 &     38.78 &     39.69 &     12.11 &     47.97 &     63.77 &     97.72 &     46.59 &     38.40 &     31.21 &   \nodata &   \nodata \\
 4648.65 &      Ni I &      3.42 &   $-$0.16 &     82.81 &     46.99 &     50.79 &     20.02 &     60.53 &     74.42 &     93.05 &     57.12 &     54.78 &   \nodata &   \nodata &   \nodata \\
 4686.22 &      Ni I &      3.60 &   $-$0.64 &     48.56 &     17.78 &     21.81 &      4.63 &     22.04 &     32.23 &     67.44 &     30.32 &     19.90 &   \nodata &   \nodata &     53.63 \\
 4714.42 &      Ni I &      3.38 &      0.23 &   \nodata &     75.28 &     75.90 &     31.20 &     89.06 &    104.04 &   \nodata &     91.62 &     85.24 &     85.11 &     36.26 &    129.33 \\
 4904.41 &      Ni I &      3.54 &   $-$0.17 &     79.06 &     41.76 &     45.28 &     16.83 &     55.61 &     68.37 &     94.10 &     63.35 &     59.11 &     37.49 &   \nodata &     98.41 \\
 4980.16 &      Ni I &      3.61 &   $-$0.11 &     91.46 &     51.90 &     54.02 &     17.80 &     61.80 &     76.06 &   \nodata &     81.01 &     60.78 &     51.44 &   \nodata &     86.99 \\
 5017.59 &      Ni I &      3.54 &   $-$0.08 &     77.85 &     46.31 &     46.92 &     17.50 &     53.69 &     67.70 &     95.90 &     60.80 &     48.07 &     43.54 &   \nodata &    102.71 \\
 5035.37 &      Ni I &      3.63 &      0.29 &   \nodata &     54.50 &     57.54 &     23.90 &     62.32 &     69.82 &     96.38 &     68.75 &     67.31 &     56.64 &     24.00 &     87.51 \\
 5080.52 &      Ni I &      3.65 &      0.13 &   \nodata &     59.70 &     64.98 &     24.91 &     76.25 &     92.37 &   \nodata &     89.71 &     71.92 &     59.28 &   \nodata &   \nodata \\
 5081.11 &      Ni I &      3.85 &      0.30 &     88.55 &     45.90 &     52.22 &     19.64 &     59.06 &     76.39 &    101.76 &     65.93 &     58.59 &     49.88 &   \nodata &     91.21 \\
 5084.08 &      Ni I &      3.68 &      0.03 &     69.10 &     41.10 &     46.97 &     13.73 &     50.27 &     61.10 &     84.33 &     58.63 &     51.88 &     52.55 &   \nodata &     61.94 \\
 5115.40 &      Ni I &      3.83 &   $-$0.11 &     57.72 &     28.22 &     36.35 &   \nodata &     32.32 &     46.36 &     76.99 &     38.17 &     36.01 &     29.65 &   \nodata &     59.22 \\
 5137.07 &      Ni I &      1.68 &   $-$1.99 &   \nodata &   \nodata &     49.79 &     38.53 &   \nodata &   \nodata &   \nodata &     74.64 &     96.75 &     72.91 &   \nodata &     84.59 \\
 5155.76 &      Ni I &      3.90 &   $-$0.09 &     63.91 &     30.16 &     34.97 &      9.51 &     32.51 &     43.02 &     78.36 &     57.26 &     38.75 &   \nodata &   \nodata &     44.12 \\
 5476.90 &      Ni I &      1.83 &   $-$0.89 &   \nodata &   \nodata &    101.17 &     92.06 &    151.42 &    165.98 &    182.80 &    132.55 &    139.50 &    118.25 &     81.75 &   \nodata \\
 5578.73 &      Ni I &      1.68 &   $-$2.64 &     74.58 &     29.02 &     16.36 &     10.24 &     53.40 &     70.61 &     84.74 &     39.21 &     43.76 &     32.37 &   \nodata &     49.79 \\
 5754.67 &      Ni I &      1.94 &   $-$2.33 &   \nodata &     44.04 &     28.95 &     13.20 &     73.17 &     92.30 &   \nodata &     55.45 &     56.52 &     41.77 &   \nodata &     65.05 \\
 5846.99 &      Ni I &      1.68 &   $-$3.21 &     33.46 &      8.29 &      6.18 &   \nodata &     19.96 &     27.46 &     40.85 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 6086.28 &      Ni I &      4.26 &   $-$0.52 &     20.40 &      8.97 &     10.79 &   \nodata &      9.72 &     15.26 &     39.53 &     21.32 &   \nodata &   \nodata &   \nodata &   \nodata \\
 6108.12 &      Ni I &      1.68 &   $-$2.45 &     85.23 &     38.40 &     21.98 &     13.06 &     68.42 &     85.54 &     95.68 &     45.19 &     56.28 &     39.38 &   \nodata &     79.37 \\
 6175.37 &      Ni I &      4.09 &   $-$0.54 &     32.73 &      9.13 &     13.85 &   \nodata &     11.35 &     19.43 &     47.60 &     22.51 &   \nodata &     11.93 &   \nodata &     29.50 \\
 6177.24 &      Ni I &      1.83 &   $-$3.51 &     18.05 &      5.80 &   \nodata &   \nodata &      9.46 &     15.53 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 6204.60 &      Ni I &      4.09 &   $-$1.14 &     11.00 &   \nodata &      5.25 &   \nodata &   \nodata &   \nodata &     23.93 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 6635.12 &      Ni I &      4.42 &   $-$0.83 &     11.85 &   \nodata &   \nodata &   \nodata &   \nodata &      5.13 &     21.45 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 6643.64 &      Ni I &      1.68 &   $-$2.30 &   \nodata &     65.21 &     41.54 &     32.41 &    105.08 &    117.76 &    127.52 &     79.15 &     87.95 &     65.36 &   \nodata &    107.25 \\
 6767.77 &      Ni I &      1.83 &   $-$2.17 &     98.51 &     55.96 &     38.24 &     22.99 &     92.42 &    103.23 &    109.09 &     60.31 &     74.11 &     50.15 &   \nodata &     83.51 \\
 6772.32 &      Ni I &      3.66 &   $-$0.99 &     39.67 &     10.96 &     14.29 &   \nodata &     17.38 &     26.44 &     56.30 &     27.41 &     18.15 &      9.18 &   \nodata &   \nodata \\
% 5105.54 &      Cu I &      1.39 &   $-$1.52 &     96.29 &     32.36 &     24.72 &   \nodata &     60.71 &     84.14 &    120.53 &     53.85 &     29.56 &     20.38 &     15.20 &     73.77 \\
 4722.15 &      Zn I &      4.03 &   $-$0.39 &     63.35 &     43.59 &     41.89 &     17.07 &     48.01 &     48.71 &     84.48 &     50.23 &     39.48 &     40.86 &   \nodata &     67.35 \\
 4810.52 &      Zn I &      4.08 &   $-$0.14 &     68.76 &     45.32 &     49.43 &     19.22 &     47.31 &     54.13 &     92.42 &     46.89 &     35.76 &   \nodata &   \nodata &   \nodata \\
%7800.29 &      Rb I &      0.00 &      0.13 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
%4077.71 &     Sr II &      0.00 &      0.15 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4215.52 &     Sr II &      0.00 &   $-$0.18 &    344.50 &    228.55 &    196.85 &    155.19 &    284.60 &    325.80 &    393.31 &    234.56 &    215.45 &    171.82 &    156.61 &    319.51 \\
 5123.22 &      Y II &      0.99 &   $-$0.83 &   \nodata &     25.78 &     14.63 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     64.09 \\
 5200.42 &      Y II &      0.99 &   $-$0.57 &     66.75 &     35.34 &     20.28 &     22.81 &     56.38 &     58.90 &     65.51 &     21.71 &   \nodata &   \nodata &   \nodata &   \nodata \\
 5509.91 &      Y II &      0.99 &   $-$1.01 &     60.03 &     23.41 &   \nodata &   \nodata &     33.96 &     44.58 &     74.50 &     31.48 &   \nodata &   \nodata &   \nodata &   \nodata \\
 5544.61 &      Y II &      1.74 &   $-$1.08 &     10.39 &   \nodata &   \nodata &   \nodata &      6.99 &      8.75 &     14.24 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 6127.44 &      Zr I &      0.15 &   $-$1.06 &      6.26 &   \nodata &   \nodata &   \nodata &   \nodata &      4.50 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 6134.55 &      Zr I &      0.00 &   $-$1.28 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &      5.17 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 6143.20 &      Zr I &      0.07 &   $-$1.10 &      7.20 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5112.27 &     Zr II &      1.67 &   $-$0.59 &     25.91 &      7.96 &      5.27 &   \nodata &     17.55 &     23.64 &     19.13 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
% 4554.03 &     Ba II &      0.00 &      0.16 &    215.02 &    162.60 &    134.68 &     99.19 &    217.03 &    227.68 &    198.34 &    159.86 &    174.56 &    143.84 &     90.65 &    221.48 \\
% 4934.08 &     Ba II &      0.00 &   $-$0.16 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    100.03 &   \nodata \\
% 5853.64 &     Ba II &      0.60 &   $-$1.01 &     99.15 &     68.79 &     44.06 &      9.17 &    102.42 &    111.30 &     96.01 &     66.40 &     67.25 &     43.54 &   \nodata &    103.04 \\
% 5805.77 &     La II &      0.13 &   $-$1.56 &     20.21 &      7.01 &      3.10 &   \nodata &     16.22 &     20.08 &     16.58 &   \nodata &   \nodata &   \nodata &   \nodata &     29.27 \\
% 6390.48 &     La II &      0.32 &   $-$1.41 &     16.32 &      6.29 &   \nodata &   \nodata &     13.19 &     13.82 &     10.32 &   \nodata &   \nodata &     10.47 &   \nodata &   \nodata \\
%4943.45 &     Ce II &      1.20 &   $-$0.11 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5274.24 &     Ce II &      1.04 &   $-$0.32 &   \nodata &   \nodata &   \nodata &   \nodata &     12.69 &     18.65 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5472.30 &     Ce II &      1.24 &   $-$0.18 &   \nodata &   \nodata &   \nodata &   \nodata &      4.05 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
%5512.06 &     Ce II &      1.00 &      0.29 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4959.12 &     Nd II &      0.06 &   $-$0.80 &     54.95 &     17.69 &      8.14 &   \nodata &     47.54 &     55.87 &     45.02 &     37.96 &     15.95 &     26.67 &   \nodata &   \nodata \\
 5092.79 &     Nd II &      0.38 &   $-$0.61 &   \nodata &     12.36 &   \nodata &   \nodata &     30.89 &     33.09 &   \nodata &   \nodata &     14.63 &   \nodata &   \nodata &   \nodata \\
 5212.36 &     Nd II &      0.20 &   $-$0.96 &     37.84 &      6.49 &   \nodata &   \nodata &     25.65 &     32.72 &     25.07 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5234.19 &     Nd II &      0.55 &   $-$0.51 &     31.86 &      8.46 &   \nodata &   \nodata &     26.13 &     32.60 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     51.74 \\
 5249.58 &     Nd II &      0.98 &      0.20 &     45.08 &     17.66 &   \nodata &   \nodata &     32.29 &     39.87 &     40.70 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5255.51 &     Nd II &      0.20 &   $-$0.67 &   \nodata &     19.04 &   \nodata &   \nodata &     45.79 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5293.16 &     Nd II &      0.82 &      0.10 &     49.19 &   \nodata &      7.51 &   \nodata &     37.22 &     45.26 &     37.58 &   \nodata &   \nodata &   \nodata &   \nodata &     65.78 \\
 5319.81 &     Nd II &      0.55 &   $-$0.14 &     61.00 &     17.03 &      6.79 &   \nodata &     42.39 &     45.11 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
% 6645.11 &     Eu II &      1.38 &      0.20 &     26.67 &      4.62 &   \nodata &   \nodata &     16.10 &     18.73 &     22.18 &   \nodata &   \nodata &   \nodata &   \nodata &     33.31 \\

\hline
\end{longtable}

==> (inline-3) <==
\begin{longtable}{cccrccccccccccc}
\\
\hline
\hline
Wavelength & Species & $\chi$ & $\log{gf}$ & HD 41667 & HD 44007 & HD 76932 & HD 136316 & HD 141531 & HD 142948 & J221821 & C222531 & J223504 & J223811 & C230626 \\
({\AA}) & & (eV) & & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA})  \\
\hline
% This works.
\endfirsthead
\hline
Wavelength & Species & $\chi$ & $\log{gf}$ & HD 41667 & HD 44007 & HD 76932 & HD 136316 & HD 141531 & HD 142948 & J221821 & C222531 & J223504 & J223811 & C230626 \\
({\AA}) & & (eV) & & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA}) & (m{\AA})  \\
\hline
\endhead
\hline
\multicolumn{15}{r}{Continued..}
\endfoot
\endlastfoot

 6300.30 &       O I &      0.00 &     $-$9.72 &   \nodata &     13.47 &   \nodata &   \nodata &     35.88 &     33.62 &     38.48 &     45.37 &     32.85 &     17.87 &     66.93 \\
 6363.78 &       O I &      0.02 &    $-$10.19 &     10.62 &   \nodata &   \nodata &     11.63 &     13.34 &     11.83 &     12.96 &     19.47 &     18.83 &   \nodata &     28.31 \\
 5688.19 &      Na I &      2.11 &     $-$0.42 &     74.23 &     29.51 &     56.11 &     25.72 &   \nodata &    115.40 &     48.97 &   \nodata &    131.49 &     38.41 &   \nodata \\
 6154.23 &      Na I &      2.10 &     $-$1.53 &      9.88 &   \nodata &      6.92 &   \nodata &      3.98 &     27.13 &   \nodata &     24.06 &     48.49 &   \nodata &     38.89 \\
 6160.75 &      Na I &      2.10 &     $-$1.23 &     12.51 &      4.33 &     12.33 &      4.70 &      6.19 &     41.94 &   \nodata &     37.72 &     65.72 &   \nodata &     58.49 \\
 6318.72 &      Mg I &      5.11 &     $-$1.97 &     26.57 &      9.70 &     18.59 &   \nodata &     10.21 &     47.81 &     14.69 &   \nodata &     62.79 &      8.88 &     47.94 \\
 6319.24 &      Mg I &      5.11 &     $-$2.22 &     18.07 &   \nodata &     12.42 &      8.23 &   \nodata &   \nodata &      5.51 &     30.84 &   \nodata &   \nodata &   \nodata \\
 6965.41 &      Mg I &      5.75 &     $-$1.51 &     15.59 &   \nodata &      6.23 &   \nodata &      9.44 &     33.18 &   \nodata &   \nodata &     59.22 &   \nodata &   \nodata \\
 7387.69 &      Mg I &      5.75 &     $-$0.87 &     32.83 &     16.94 &   \nodata &     10.21 &   \nodata &     58.48 &     24.68 &     51.71 &     76.01 &     23.99 &     56.30 \\
 6696.02 &      Al I &      3.14 &     $-$1.34 &     23.35 &   \nodata &      8.05 &   \nodata &      7.27 &     50.29 &     12.99 &     72.83 &   \nodata &   \nodata &     63.60 \\
 6698.67 &      Al I &      3.14 &     $-$1.64 &      6.97 &   \nodata &      3.58 &   \nodata &   \nodata &     24.74 &   \nodata &     39.67 &     39.50 &   \nodata &     33.44 \\
 7835.31 &      Al I &      4.02 &     $-$0.47 &     11.78 &      4.39 &     11.10 &   \nodata &      7.17 &     33.07 &   \nodata &     47.77 &     55.91 &      5.39 &     38.44 \\
 7836.13 &      Al I &      4.02 &     $-$0.31 &     15.86 &   \nodata &     15.15 &   \nodata &   \nodata &     44.69 &   \nodata &     62.78 &     69.13 &     13.23 &     44.72 \\
 5690.43 &      Si I &      4.93 &     $-$1.75 &     30.78 &     13.09 &     19.48 &     14.85 &     18.58 &     54.01 &     25.75 &     56.17 &     53.45 &     16.77 &     43.76 \\
 5793.07 &      Si I &      4.93 &     $-$1.84 &     26.36 &      9.25 &     15.63 &     11.19 &     12.10 &     44.81 &     19.33 &     46.13 &     48.39 &   \nodata &     39.81 \\
 6125.02 &      Si I &      5.61 &     $-$1.51 &     12.69 &      4.76 &     11.49 &   \nodata &      7.47 &     26.19 &     10.86 &     40.93 &     34.74 &   \nodata &     23.45 \\
 6145.01 &      Si I &      5.62 &     $-$1.36 &     18.88 &      7.17 &     12.17 &      7.12 &      7.80 &     35.88 &     16.11 &     33.93 &     32.75 &     10.02 &     21.66 \\
 6155.13 &      Si I &      5.62 &     $-$0.79 &     44.17 &     21.56 &     36.51 &     18.73 &     26.96 &     71.12 &     35.29 &     67.36 &     72.00 &     24.98 &     53.11 \\
 7698.97 &       K I &      0.00 &     $-$0.17 &    162.32 &    120.84 &    117.28 &    142.90 &    154.57 &    180.63 &    150.48 &    190.53 &    196.15 &    113.24 &    214.67 \\
 6166.44 &      Ca I &      2.52 &     $-$1.14 &     71.46 &     29.39 &     30.80 &     36.23 &     49.50 &     74.97 &     42.32 &     94.19 &     99.45 &     35.88 &    105.46 \\
 6169.04 &      Ca I &      2.52 &     $-$0.80 &     88.49 &     47.79 &     50.53 &     54.64 &     71.29 &     94.61 &     66.31 &    112.06 &    120.48 &     55.48 &    120.91 \\
 6169.56 &      Ca I &      2.53 &     $-$0.48 &    108.06 &     65.52 &     68.77 &     73.07 &     91.60 &    112.97 &     83.69 &    127.89 &    136.37 &     71.35 &    141.16 \\
 6455.60 &      Ca I &      2.52 &     $-$1.29 &     55.04 &     21.92 &     23.33 &     30.57 &     39.33 &     63.94 &     31.35 &     80.79 &     89.20 &     25.98 &     91.41 \\
% 4995.00 &      Sc I &      2.11 &     $-$0.88 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
% 5526.82 &     Sc II &      1.77 &      0.13 &     96.10 &     68.31 &     54.63 &     91.51 &   \nodata &    110.08 &    100.84 &     98.84 &     98.40 &     51.08 &    113.34 \\
% 5657.88 &     Sc II &      1.51 &     $-$0.50 &     89.48 &     58.83 &     42.77 &     83.51 &     92.03 &    103.13 &     92.74 &     96.46 &     95.42 &     41.21 &    107.49 \\
% 5667.15 &     Sc II &      1.50 &     $-$1.24 &     54.37 &     21.60 &     13.35 &     42.01 &     48.47 &     65.20 &     45.00 &     59.41 &     58.54 &     14.51 &     75.04 \\
% 5669.04 &     Sc II &      1.50 &     $-$1.12 &     66.59 &     28.56 &     17.54 &     48.51 &     59.70 &     70.92 &     57.27 &   \nodata &     75.19 &     18.20 &     92.51 \\
% 6245.61 &     Sc II &      1.51 &     $-$0.98 &     57.98 &     29.52 &     18.79 &   \nodata &   \nodata &     70.18 &     53.34 &     67.12 &     67.38 &     14.75 &     83.60 \\
% 6604.60 &     Sc II &      1.36 &     $-$1.48 &     57.87 &     27.46 &     17.25 &     44.75 &     55.01 &     67.13 &     49.37 &     65.58 &     65.92 &     17.81 &     82.06 \\
 6064.63 &      Ti I &      1.05 &     $-$1.89 &     19.57 &      4.12 &   \nodata &      8.21 &     15.19 &     24.56 &   \nodata &     59.69 &     58.58 &   \nodata &     80.86 \\
 6091.17 &      Ti I &      2.27 &     $-$0.37 &     19.69 &   \nodata &      5.47 &      7.62 &     10.92 &     23.71 &   \nodata &     45.15 &     56.28 &   \nodata &     59.09 \\
 6312.24 &      Ti I &      1.46 &     $-$1.50 &     18.89 &   \nodata &   \nodata &   \nodata &      7.71 &     13.12 &   \nodata &     46.16 &     48.78 &   \nodata &     63.41 \\
 6336.10 &      Ti I &      1.44 &     $-$1.69 &     13.22 &   \nodata &   \nodata &      4.82 &      7.53 &     12.93 &   \nodata &     35.88 &     42.33 &   \nodata &     54.10 \\
 5154.08 &     Ti II &      1.57 &     $-$1.92 &   \nodata &     75.87 &     54.56 &   \nodata &    108.23 &   \nodata &    114.05 &   \nodata &   \nodata &     53.89 &   \nodata \\
 5185.91 &     Ti II &      1.89 &     $-$1.35 &     84.78 &     65.80 &   \nodata &     91.03 &    104.01 &     95.43 &    105.46 &     98.34 &   \nodata &     55.30 &    101.45 \\
 5336.79 &     Ti II &      1.58 &     $-$1.69 &    104.69 &     79.95 &     62.35 &    106.67 &    113.87 &    109.50 &    119.55 &    116.30 &    103.98 &     61.40 &    124.58 \\
 5381.03 &     Ti II &      1.59 &     $-$2.08 &     97.80 &     64.45 &     45.97 &     88.38 &     96.95 &    103.40 &    101.94 &   \nodata &   \nodata &     47.96 &    131.44 \\
% 5727.06 &       V I &      1.08 &     $-$0.01 &     63.48 &     13.06 &     11.07 &     29.21 &     49.72 &     66.18 &     26.00 &    122.36 &   \nodata &      9.13 &   \nodata \\
% 6090.22 &       V I &      1.08 &     $-$0.06 &     49.55 &     11.93 &      7.53 &     25.79 &     40.04 &     55.11 &     23.62 &     93.58 &     92.84 &   \nodata &    115.58 \\
% 6216.36 &       V I &      0.28 &     $-$1.29 &     46.92 &      7.12 &      5.97 &     17.79 &     33.85 &     47.26 &     16.92 &    108.80 &   \nodata &   \nodata &   \nodata \\
% 6251.82 &       V I &      0.29 &     $-$1.34 &     34.18 &      5.37 &   \nodata &     14.53 &     26.92 &     31.27 &   \nodata &     94.66 &     92.43 &   \nodata &    124.37 \\
% 6274.64 &       V I &      0.27 &     $-$1.67 &     34.63 &   \nodata &   \nodata &      7.53 &     14.73 &     15.41 &   \nodata &     65.49 &     61.51 &   \nodata &     93.82 \\
% 6504.16 &       V I &      1.18 &     $-$1.23 &      9.58 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     22.95 &     31.93 &   \nodata &     33.69 \\
 3908.76 &      Cr I &      1.00 &     $-$1.00 &   \nodata &   \nodata &     56.95 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
% 4254.33 &      Cr I &      0.00 &     $-$0.11 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
% 4274.80 &      Cr I &      0.00 &     $-$0.22 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
% 4289.72 &      Cr I &      0.00 &     $-$0.37 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
% 4337.56 &      Cr I &      0.97 &     $-$1.11 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4545.95 &      Cr I &      0.94 &     $-$1.37 &    102.91 &     57.21 &     41.32 &     83.71 &     99.51 &    104.41 &     80.22 &   \nodata &   \nodata &   \nodata &   \nodata \\
 4580.05 &      Cr I &      0.94 &     $-$1.65 &   \nodata &     51.77 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     44.22 &   \nodata \\
 4600.75 &      Cr I &      1.00 &     $-$1.26 &   \nodata &     60.76 &     45.81 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4616.13 &      Cr I &      0.98 &     $-$1.19 &    104.39 &     64.16 &     49.27 &     90.71 &    103.19 &    105.00 &     89.37 &    128.75 &    126.24 &     59.88 &    139.25 \\
 4626.18 &      Cr I &      0.97 &     $-$1.32 &     96.79 &     57.11 &     41.51 &     83.21 &     97.58 &     97.26 &     82.24 &    122.24 &   \nodata &     56.90 &    136.41 \\
 4646.15 &      Cr I &      1.03 &     $-$0.74 &    124.69 &     80.56 &     67.13 &    111.52 &    126.62 &    124.48 &    110.65 &   \nodata &    146.08 &     75.35 &   \nodata \\
 4651.28 &      Cr I &      0.98 &     $-$1.46 &     94.90 &     49.81 &     35.16 &     77.76 &     93.49 &     94.90 &     75.40 &    127.78 &    116.31 &     48.44 &    140.58 \\
 4652.15 &      Cr I &      1.00 &     $-$1.03 &    111.51 &     66.50 &     54.76 &     95.21 &    109.73 &    122.03 &     96.92 &    138.48 &    138.00 &     66.74 &   \nodata \\
 4789.34 &      Cr I &      2.54 &     $-$0.33 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     76.76 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5206.04 &      Cr I &      0.94 &      0.02 &   \nodata &   \nodata &    123.51 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    132.81 &   \nodata \\
% 5208.41 &      Cr I &      0.94 &      0.16 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5247.56 &      Cr I &      0.96 &     $-$1.64 &   \nodata &     49.03 &     34.64 &     81.21 &    100.99 &    104.76 &     76.09 &    141.39 &   \nodata &     46.66 &   \nodata \\
 5296.69 &      Cr I &      0.98 &     $-$1.36 &    110.43 &     60.43 &     43.61 &     93.23 &    112.81 &    113.80 &     85.01 &    149.87 &    140.97 &     59.00 &   \nodata \\
 5298.28 &      Cr I &      0.98 &     $-$1.14 &   \nodata &     76.57 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5300.74 &      Cr I &      0.98 &     $-$2.00 &     71.59 &     25.05 &     14.59 &     48.53 &     68.19 &     72.41 &   \nodata &    120.48 &    112.22 &   \nodata &   \nodata \\
 5345.80 &      Cr I &      1.00 &     $-$0.95 &    135.62 &     83.86 &     65.69 &    115.83 &    132.12 &    143.86 &    115.38 &   \nodata &   \nodata &     81.14 &   \nodata \\
 5348.31 &      Cr I &      1.00 &     $-$1.21 &    113.09 &     65.76 &     48.89 &     95.50 &    113.12 &    113.34 &     94.76 &    150.80 &    142.37 &     63.02 &   \nodata \\
 5409.77 &      Cr I &      1.03 &     $-$0.67 &   \nodata &     93.46 &     79.90 &    132.19 &    151.47 &    163.36 &    132.36 &   \nodata &   \nodata &     92.13 &   \nodata \\
% 3408.73 &     Cr II &      2.48 &     $-$0.42 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4558.59 &     Cr II &      4.07 &     $-$0.66 &   \nodata &     52.62 &     57.02 &   \nodata &   \nodata &     85.02 &   \nodata &   \nodata &   \nodata &     46.52 &   \nodata \\
 4588.14 &     Cr II &      4.07 &     $-$0.83 &     57.29 &     43.17 &     47.85 &     46.84 &     53.29 &     73.51 &     60.53 &     46.04 &     55.00 &     35.95 &     52.99 \\
 4591.99 &     Cr II &      4.07 &     $-$1.42 &     35.74 &     18.35 &     21.13 &     21.78 &     26.46 &     45.48 &     29.08 &   \nodata &     28.53 &     19.56 &   \nodata \\
% 6013.53 &      Mn I &      3.07 &     $-$0.25 &     55.01 &     10.10 &     15.79 &     22.54 &     32.54 &     69.85 &     22.18 &     89.19 &    109.41 &     14.81 &    114.55 \\
% 6016.67 &      Mn I &      3.08 &     $-$0.10 &     63.96 &     13.83 &     17.78 &     27.39 &     39.96 &     80.95 &     28.15 &     93.98 &    113.02 &     17.06 &    116.01 \\
% 6021.80 &      Mn I &      3.08 &      0.03 &     69.50 &     20.47 &     23.15 &     36.51 &     52.68 &     85.26 &     39.08 &     97.50 &    110.74 &     19.90 &    116.02 \\
 4802.88 &      Fe I &      3.69 &     $-$1.53 &   \nodata &   \nodata &     20.58 &     27.39 &     42.70 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5044.21 &      Fe I &      2.85 &     $-$2.03 &   \nodata &     42.37 &     28.67 &     65.86 &     81.11 &   \nodata &   \nodata &   \nodata &   \nodata &     33.70 &   \nodata \\
 5054.64 &      Fe I &      3.64 &     $-$1.94 &     29.03 &      6.40 &      6.06 &     11.10 &   \nodata &   \nodata &   \nodata &     37.96 &   \nodata &   \nodata &   \nodata \\
 5242.49 &      Fe I &      3.63 &     $-$0.98 &     83.72 &     48.26 &     45.31 &     63.42 &     78.95 &   \nodata &     72.92 &     94.34 &   \nodata &     49.25 &    101.83 \\
 5321.11 &      Fe I &      4.43 &     $-$1.11 &     25.13 &      5.83 &      8.79 &      9.76 &   \nodata &   \nodata &     11.14 &     34.97 &   \nodata &   \nodata &     35.32 \\
 5322.04 &      Fe I &      2.28 &     $-$2.84 &     74.47 &     31.44 &     17.79 &     56.20 &   \nodata &   \nodata &     59.48 &     93.10 &   \nodata &     30.88 &    103.03 \\
 5326.14 &      Fe I &      3.57 &     $-$2.13 &     27.74 &      5.60 &      5.66 &     12.78 &     18.77 &     35.44 &     13.75 &     40.39 &     48.44 &   \nodata &     51.67 \\
 5365.40 &      Fe I &      3.57 &     $-$1.04 &     74.46 &     40.50 &     36.83 &     52.60 &   \nodata &   \nodata &   \nodata &   \nodata &     93.75 &   \nodata &    100.31 \\
 5367.48 &      Fe I &      4.41 &      0.43 &     99.83 &     63.36 &     73.32 &     76.61 &   \nodata &   \nodata &     92.35 &    108.42 &    119.08 &     73.73 &    118.03 \\
 5379.57 &      Fe I &      3.69 &     $-$1.53 &     54.30 &     21.66 &     18.74 &     29.86 &     43.93 &     62.20 &     34.91 &     71.36 &     75.65 &     19.57 &     81.40 \\
 5491.84 &      Fe I &      4.18 &     $-$2.25 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     17.29 &   \nodata &   \nodata \\
 5618.63 &      Fe I &      4.21 &     $-$1.29 &     35.66 &     10.45 &     12.32 &     13.75 &     25.31 &     46.15 &     20.25 &     43.46 &     57.44 &     11.30 &     54.27 \\
 5701.55 &      Fe I &      2.56 &     $-$2.22 &     99.61 &     53.32 &     39.26 &     81.36 &     98.67 &    102.41 &     91.77 &    118.51 &    119.47 &     49.50 &    134.78 \\
 5705.47 &      Fe I &      4.30 &     $-$1.42 &     22.96 &   \nodata &      7.48 &      7.39 &     11.95 &     29.48 &     10.92 &     29.24 &     44.49 &      7.70 &     41.47 \\
 5741.85 &      Fe I &      4.25 &     $-$1.69 &     22.70 &   \nodata &      5.31 &      6.44 &     10.85 &     28.82 &     13.01 &     36.19 &     48.22 &   \nodata &     37.02 \\
 5775.08 &      Fe I &      4.22 &     $-$1.31 &     46.86 &     15.39 &     15.91 &     17.99 &     29.72 &     57.00 &     25.34 &     54.96 &     67.38 &     14.67 &     62.12 \\
 5778.45 &      Fe I &      2.59 &     $-$3.48 &     26.19 &     10.24 &   \nodata &     12.58 &     20.26 &     33.61 &     13.43 &     42.75 &     50.14 &   \nodata &     55.83 \\
 5811.92 &      Fe I &      4.14 &     $-$2.43 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &      7.20 &   \nodata &   \nodata &     10.88 &   \nodata &   \nodata \\
 5837.70 &      Fe I &      4.29 &     $-$2.34 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &      4.75 &   \nodata &   \nodata &     12.94 &   \nodata &   \nodata \\
 5853.16 &      Fe I &      1.49 &     $-$5.28 &     12.58 &   \nodata &   \nodata &      6.77 &     11.92 &   \nodata &      6.28 &     30.38 &     34.65 &   \nodata &     43.35 \\
 5855.09 &      Fe I &      4.60 &     $-$1.55 &     10.49 &   \nodata &      2.64 &      2.31 &      5.59 &     15.26 &   \nodata &     13.31 &     22.77 &   \nodata &     20.31 \\
 5856.10 &      Fe I &      4.29 &     $-$1.64 &     22.90 &      7.16 &      5.65 &      8.60 &      9.90 &     28.71 &   \nodata &     27.88 &     42.69 &   \nodata &     40.19 \\
 5858.79 &      Fe I &      4.22 &     $-$2.26 &      5.32 &   \nodata &   \nodata &   \nodata &   \nodata &      8.88 &   \nodata &   \nodata &     16.85 &   \nodata &     11.37 \\
 5909.97 &      Fe I &      3.21 &     $-$2.64 &     34.79 &      7.03 &      9.28 &     27.00 &     26.82 &     47.51 &     18.47 &     55.96 &     63.29 &   \nodata &     72.65 \\
 5916.25 &      Fe I &      2.45 &     $-$2.99 &     75.98 &   \nodata &   \nodata &     47.83 &     67.89 &     71.67 &     51.17 &     92.92 &     95.37 &     17.67 &    105.08 \\
 5927.80 &      Fe I &      4.65 &     $-$1.09 &     25.25 &      6.33 &      8.68 &      7.41 &     11.60 &     33.84 &     12.16 &     32.37 &     50.92 &   \nodata &     36.72 \\
% 5933.80 &      Fe I &      4.64 &     $-$2.23 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5956.69 &      Fe I &      0.86 &     $-$4.61 &     89.89 &     36.09 &     10.71 &     79.90 &     99.50 &     86.73 &     70.27 &    121.68 &    107.81 &     25.53 &    143.78 \\
% 5969.58 &      Fe I &      4.28 &     $-$2.73 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 6012.21 &      Fe I &      2.22 &     $-$4.07 &     26.45 &      7.17 &      3.38 &     16.28 &     22.17 &     27.77 &     11.51 &     44.36 &     52.96 &   \nodata &     58.79 \\
 6019.36 &      Fe I &      3.57 &     $-$3.36 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &      3.91 &   \nodata &      7.00 &     11.34 &   \nodata &   \nodata \\
 6027.05 &      Fe I &      4.07 &     $-$1.11 &     56.09 &     21.52 &     22.88 &     26.82 &     39.25 &     67.89 &     36.21 &     66.25 &     77.20 &     23.52 &     77.00 \\
 6054.08 &      Fe I &      4.37 &     $-$2.31 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &      5.46 &   \nodata &      5.63 &     12.92 &   \nodata &      8.08 \\
 6105.13 &      Fe I &      4.55 &     $-$2.05 &      4.46 &   \nodata &   \nodata &   \nodata &   \nodata &      7.44 &   \nodata &   \nodata &     14.84 &   \nodata &     10.92 \\
 6120.24 &      Fe I &      0.91 &     $-$5.97 &     15.62 &   \nodata &   \nodata &      9.09 &     14.42 &     11.74 &      8.54 &     35.22 &     32.41 &   \nodata &     52.71 \\
% 6145.42 &      Fe I &      3.37 &     $-$3.60 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 6151.62 &      Fe I &      2.17 &     $-$3.30 &     67.16 &     23.32 &     11.52 &     45.25 &     66.05 &     66.79 &     46.94 &     88.90 &     87.04 &     18.19 &    102.90 \\
 6157.73 &      Fe I &      4.08 &     $-$1.32 &     57.39 &     20.29 &     17.82 &     26.67 &     42.76 &     65.58 &     33.20 &   \nodata &     78.14 &     18.79 &     81.19 \\
 6159.38 &      Fe I &      4.61 &     $-$1.97 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &      7.82 &   \nodata &   \nodata &     13.56 &   \nodata &      9.61 \\
 6165.36 &      Fe I &      4.14 &     $-$1.49 &     30.68 &      8.25 &      9.97 &     11.25 &     19.01 &     41.62 &     14.17 &     40.57 &     54.02 &     10.84 &     51.56 \\
 6173.34 &      Fe I &      2.22 &     $-$2.88 &     89.38 &     40.27 &     24.22 &     72.50 &     90.23 &     91.66 &     70.72 &    109.59 &    105.59 &     34.86 &    125.61 \\
 6180.20 &      Fe I &      2.73 &     $-$2.64 &     64.50 &     21.86 &     14.97 &     39.74 &     59.56 &     72.67 &     44.33 &     86.21 &     91.55 &     20.83 &    100.58 \\
 6200.31 &      Fe I &      2.61 &     $-$2.44 &     86.79 &     42.21 &     27.24 &     66.93 &     85.78 &     90.71 &     70.78 &    105.22 &    105.43 &     36.60 &    122.16 \\
 6219.28 &      Fe I &      2.20 &     $-$2.43 &    112.85 &     66.21 &     47.34 &    101.35 &    117.22 &    113.32 &    103.28 &    134.35 &    127.37 &     56.70 &    153.29 \\
 6229.23 &      Fe I &      2.84 &     $-$2.85 &     43.74 &     12.10 &      7.21 &     23.43 &     36.02 &     49.53 &     21.02 &     60.14 &     65.77 &     13.61 &     73.08 \\
 6232.64 &      Fe I &      3.65 &     $-$1.28 &     77.76 &     35.16 &     33.54 &     50.82 &     67.96 &     87.11 &     58.26 &     92.59 &    103.00 &     35.63 &    104.33 \\
 6246.32 &      Fe I &      3.60 &     $-$0.89 &    101.75 &     62.76 &     61.38 &     82.24 &     96.93 &    111.59 &     90.50 &    114.00 &    124.05 &     61.68 &    129.15 \\
 6265.13 &      Fe I &      2.17 &     $-$2.55 &    106.89 &     65.74 &     42.80 &     97.21 &    113.17 &    113.36 &     94.79 &    132.93 &    129.65 &     55.50 &    154.97 \\
 6270.22 &      Fe I &      2.86 &     $-$2.50 &   \nodata &     19.27 &     13.54 &     38.39 &     51.72 &     65.33 &     41.22 &     76.71 &     79.05 &     17.41 &     93.59 \\
 6271.28 &      Fe I &      3.33 &     $-$2.73 &   \nodata &      3.74 &      3.21 &      9.64 &     14.24 &     25.28 &     13.35 &     31.57 &     43.63 &   \nodata &     44.87 \\
 6297.79 &      Fe I &      2.22 &     $-$2.74 &     95.93 &     46.90 &     30.60 &     83.12 &    101.13 &     95.66 &     81.27 &    119.28 &    111.34 &     42.26 &   \nodata \\
 6301.50 &      Fe I &      3.65 &     $-$0.77 &    103.22 &     60.92 &     60.70 &     80.38 &     95.08 &    113.65 &     91.09 &    115.00 &    117.86 &   \nodata &    130.57 \\
 6322.69 &      Fe I &      2.59 &     $-$2.43 &     88.60 &     43.88 &     28.51 &     71.75 &     88.18 &     90.42 &     74.19 &    111.05 &    103.53 &     41.61 &    124.39 \\
 6336.82 &      Fe I &      3.68 &     $-$0.92 &     93.97 &     54.65 &     51.58 &     70.65 &     87.84 &    103.90 &     81.17 &    106.61 &    113.62 &     52.77 &    116.77 \\
 6353.84 &      Fe I &      0.91 &     $-$6.48 &   \nodata &   \nodata &   \nodata &   \nodata &      6.44 &   \nodata &   \nodata &     11.78 &     14.12 &   \nodata &     23.73 \\
 6355.03 &      Fe I &      2.84 &     $-$2.40 &     82.91 &     32.37 &     23.53 &     54.76 &     72.83 &     91.10 &     58.95 &   \nodata &   \nodata &     27.76 &    122.18 \\
 6411.65 &      Fe I &      3.65 &     $-$0.73 &    109.60 &     70.32 &     67.84 &     89.19 &    103.93 &    118.65 &     97.80 &    122.49 &    131.75 &     68.20 &    135.09 \\
 6469.19 &      Fe I &      4.84 &     $-$0.77 &     48.89 &     15.08 &     11.54 &     20.16 &     19.81 &     50.16 &     18.72 &   \nodata &   \nodata &   \nodata &   \nodata \\
 6574.23 &      Fe I &      0.99 &     $-$5.00 &     63.68 &     13.78 &   \nodata &     46.51 &     65.44 &     55.23 &     35.42 &     84.07 &     87.02 &   \nodata &    118.54 \\
 6575.02 &      Fe I &      2.59 &     $-$2.73 &     77.13 &     26.98 &     16.22 &     52.57 &   \nodata &     94.93 &     55.46 &    100.74 &    103.43 &     23.43 &    118.20 \\
 6581.21 &      Fe I &      1.50 &     $-$4.71 &     39.80 &      9.48 &   \nodata &     21.38 &     40.11 &     39.28 &     21.69 &     72.41 &     69.56 &   \nodata &     87.47 \\
 6609.11 &      Fe I &      2.56 &     $-$2.69 &     79.84 &     32.02 &     20.69 &     57.94 &     76.99 &     85.30 &     60.88 &    102.04 &    103.07 &     29.10 &    118.77 \\
 6648.08 &      Fe I &      1.01 &     $-$5.92 &     16.68 &   \nodata &   \nodata &      8.08 &     15.11 &     16.82 &   \nodata &     37.05 &     37.88 &   \nodata &     54.92 \\
 6699.16 &      Fe I &      4.59 &     $-$2.17 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &      4.00 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 6739.52 &      Fe I &      1.56 &     $-$4.82 &     23.91 &   \nodata &   \nodata &     12.63 &   \nodata &     17.05 &   \nodata &     43.10 &     44.46 &   \nodata &     60.83 \\
 6750.15 &      Fe I &      2.42 &     $-$2.62 &     91.54 &     46.36 &     29.75 &     78.09 &     94.74 &     93.81 &     78.61 &    110.92 &    109.54 &     40.25 &    128.94 \\
% 6756.56 &      Fe I &      4.29 &     $-$2.75 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 6786.86 &      Fe I &      4.19 &     $-$1.85 &     17.77 &   \nodata &   \nodata &      5.36 &      9.59 &     22.52 &   \nodata &     22.52 &     32.32 &   \nodata &     29.14 \\
 6810.26 &      Fe I &      4.60 &     $-$1.00 &     28.83 &      7.47 &     12.07 &     10.08 &     17.68 &     40.89 &     14.51 &     36.16 &     54.86 &      8.49 &     46.93 \\
 6971.93 &      Fe I &      3.02 &     $-$3.39 &     13.27 &   \nodata &   \nodata &     10.55 &     11.52 &     14.93 &   \nodata &     20.95 &     28.72 &   \nodata &     30.29 \\
 7112.17 &      Fe I &      2.99 &     $-$3.04 &     32.83 &      7.15 &   \nodata &     15.00 &     25.47 &     32.74 &     13.34 &     45.44 &     52.97 &   \nodata &     59.25 \\
 7189.15 &      Fe I &      3.07 &     $-$2.80 &     38.31 &   \nodata &   \nodata &   \nodata &   \nodata &     47.23 &   \nodata &     57.46 &   \nodata &   \nodata &     66.29 \\
 7223.66 &      Fe I &      3.01 &     $-$2.27 &     68.62 &     31.12 &     19.13 &     44.89 &   \nodata &   \nodata &     47.18 &     87.17 &     90.80 &   \nodata &    114.42 \\
 7401.69 &      Fe I &      4.18 &     $-$1.66 &     28.42 &      7.09 &      7.25 &      8.91 &     16.61 &     38.45 &     14.73 &     38.86 &     59.70 &   \nodata &     50.50 \\
 7710.36 &      Fe I &      4.22 &     $-$1.13 &     51.27 &     15.97 &     22.91 &     27.28 &     44.71 &     68.04 &     32.47 &     62.55 &     75.37 &   \nodata &     76.72 \\
 7723.20 &      Fe I &      2.28 &     $-$3.62 &     52.24 &     16.03 &      9.52 &     38.75 &     51.62 &     55.54 &     36.62 &     82.10 &     91.89 &   \nodata &    100.41 \\
 7941.09 &      Fe I &      3.27 &     $-$2.33 &     35.79 &      6.75 &      8.13 &     22.64 &   \nodata &     45.31 &     22.41 &     50.25 &     61.73 &   \nodata &   \nodata \\
 4993.36 &     Fe II &      2.80 &     $-$3.48 &   \nodata &     21.11 &   \nodata &     24.95 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5234.62 &     Fe II &      3.22 &     $-$2.15 &     85.49 &     69.46 &     62.29 &     78.33 &     86.56 &   \nodata &   \nodata &   \nodata &   \nodata &     58.33 &     81.16 \\
 5325.55 &     Fe II &      3.22 &     $-$3.22 &     37.63 &     19.32 &     20.41 &     29.51 &     35.73 &     51.06 &     43.44 &   \nodata &   \nodata &   \nodata &     32.07 \\
 5414.07 &     Fe II &      3.22 &     $-$3.75 &     18.82 &     11.20 &     10.29 &     15.10 &     17.52 &     33.97 &     23.56 &   \nodata &     20.98 &      6.85 &   \nodata \\
 5425.26 &     Fe II &      3.20 &     $-$3.37 &     34.33 &     19.68 &     18.02 &     28.11 &     32.12 &     47.56 &     41.32 &     27.09 &     37.29 &     14.47 &     38.20 \\
 5991.38 &     Fe II &      3.15 &     $-$3.56 &     28.41 &     13.09 &     11.79 &     16.71 &     28.45 &     37.70 &     28.34 &     21.50 &     25.80 &   \nodata &   \nodata \\
 6084.11 &     Fe II &      3.20 &     $-$3.81 &     16.50 &      8.89 &      6.53 &     11.48 &     14.43 &     25.79 &     20.00 &     11.81 &     18.81 &   \nodata &     15.98 \\
 6149.26 &     Fe II &      3.89 &     $-$2.72 &     25.79 &     13.79 &     15.17 &     18.75 &     23.24 &     40.22 &     30.83 &     21.75 &     26.28 &     11.80 &     25.19 \\
 6247.56 &     Fe II &      3.89 &     $-$2.33 &     43.39 &     29.07 &     30.51 &     31.05 &     37.92 &     58.62 &     50.16 &     31.15 &     40.30 &     21.38 &     36.73 \\
 6369.46 &     Fe II &      2.89 &     $-$4.25 &     16.76 &      8.56 &      7.11 &     13.43 &     14.68 &     23.40 &     18.13 &     13.49 &     16.72 &      5.89 &     16.26 \\
 6416.92 &     Fe II &      3.89 &     $-$2.74 &     28.59 &     12.25 &     15.99 &     16.66 &     22.52 &     38.78 &     29.18 &     23.09 &     31.92 &   \nodata &     29.20 \\
 6432.68 &     Fe II &      2.89 &     $-$3.71 &     40.43 &     22.02 &     17.57 &     31.29 &     38.17 &     52.07 &     41.73 &     29.96 &     37.47 &     12.93 &     33.58 \\
 6456.38 &     Fe II &      3.90 &     $-$2.08 &     54.18 &     38.37 &     41.56 &     47.16 &     49.99 &     69.82 &     61.24 &     40.91 &     49.33 &     30.85 &     47.90 \\
 7224.49 &     Fe II &      3.89 &     $-$3.24 &   \nodata &      4.49 &   \nodata &   \nodata &   \nodata &     22.28 &     12.70 &   \nodata &     13.24 &   \nodata &   \nodata \\
 7711.72 &     Fe II &      3.90 &     $-$2.54 &     31.30 &     23.27 &     23.58 &     32.14 &     32.54 &     48.26 &     37.42 &     23.68 &     29.79 &     14.85 &     29.14 \\
% 5483.34 &      Co I &      1.71 &     $-$1.49 &   \nodata &   \nodata &     14.60 &     59.25 &   \nodata &   \nodata &     44.66 &   \nodata &   \nodata &   \nodata &   \nodata \\
% 6189.00 &      Co I &      1.71 &     $-$2.45 &     21.03 &   \nodata &   \nodata &     11.70 &     18.21 &     25.51 &      9.06 &     51.15 &     58.65 &   \nodata &     77.50 \\
% 6455.03 &      Co I &      3.63 &     $-$0.25 &      9.02 &   \nodata &   \nodata &      4.62 &      6.42 &     17.83 &   \nodata &     19.14 &     31.42 &   \nodata &     29.82 \\
% 6632.45 &      Co I &      2.28 &     $-$2.00 &     10.76 &   \nodata &   \nodata &      6.41 &      9.91 &     17.97 &   \nodata &     29.08 &     34.72 &   \nodata &     42.26 \\
% 6814.94 &      Co I &      1.96 &     $-$1.90 &     33.73 &      6.14 &      4.09 &     17.09 &     27.37 &     41.90 &     18.45 &     64.98 &     73.10 &   \nodata &     90.83 \\
% 7417.41 &      Co I &      2.04 &     $-$2.07 &     17.04 &   \nodata &      1.86 &     10.87 &     11.80 &     24.61 &      4.71 &     35.53 &     46.26 &   \nodata &     69.10 \\
 5846.99 &      Ni I &      1.68 &     $-$3.21 &     31.47 &   \nodata &   \nodata &     20.16 &     25.58 &   \nodata &     17.76 &     60.72 &     62.70 &   \nodata &     77.03 \\
 6086.28 &      Ni I &      4.26 &     $-$0.52 &     19.38 &      7.25 &      9.87 &      9.39 &     12.70 &     38.31 &     12.42 &     31.84 &     47.85 &   \nodata &     36.07 \\
 6175.37 &      Ni I &      4.09 &     $-$0.54 &     30.39 &      8.38 &     12.67 &     11.27 &     18.72 &     45.38 &     21.11 &     41.41 &     52.50 &     10.42 &     48.64 \\
 6177.24 &      Ni I &      1.83 &     $-$3.51 &     15.69 &      4.93 &   \nodata &      9.26 &     14.69 &   \nodata &     11.10 &     39.25 &     39.41 &   \nodata &     48.84 \\
 6204.60 &      Ni I &      4.09 &     $-$1.14 &      9.47 &   \nodata &      4.12 &   \nodata &      5.94 &     21.82 &   \nodata &     14.88 &     25.25 &   \nodata &     18.50 \\
 6635.12 &      Ni I &      4.42 &     $-$0.83 &     10.44 &   \nodata &      3.82 &   \nodata &      4.44 &     19.62 &   \nodata &     14.95 &     25.99 &   \nodata &     18.16 \\
 6772.32 &      Ni I &      3.66 &     $-$0.99 &     38.43 &     10.09 &     13.00 &     17.67 &     25.00 &     55.43 &     26.46 &     53.50 &     62.05 &     12.97 &     59.12 \\
% 5105.54 &      Cu I &      1.39 &     $-$1.52 &     89.26 &     30.25 &     23.12 &     60.14 &     80.27 &    112.19 &     67.12 &    139.40 &    123.33 &     32.51 &    160.37 \\
 4722.15 &      Zn I &      4.03 &     $-$0.39 &     62.50 &     41.64 &     40.58 &     46.71 &     47.57 &     83.14 &   \nodata &     74.05 &     76.47 &     37.45 &     67.90 \\
 4810.52 &      Zn I &      4.08 &     $-$0.14 &     63.83 &     46.16 &     46.91 &     52.75 &     53.51 &     87.21 &     72.49 &     61.50 &     82.28 &     42.08 &     63.63 \\
% 7800.29 &      Rb I &      0.00 &      0.13 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4607.33 &      Sr I &      0.00 &      0.28 &     55.15 &     20.95 &     12.46 &     29.28 &     38.54 &     49.56 &     26.95 &     93.06 &     75.39 &     17.18 &     74.30 \\
% 4077.71 &     Sr II &      0.00 &      0.15 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
% 4215.52 &     Sr II &      0.00 &     $-$0.18 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4883.69 &      Y II &      1.08 &      0.07 &     82.15 &     58.17 &     40.04 &     76.29 &     79.45 &     77.79 &     90.14 &    128.41 &     98.91 &     48.90 &    118.17 \\
 5087.43 &      Y II &      1.08 &     $-$0.17 &     64.64 &     41.40 &     27.98 &     61.94 &     62.49 &     56.09 &     79.11 &   \nodata &   \nodata &     39.74 &     89.87 \\
 5123.22 &      Y II &      0.99 &     $-$0.83 &   \nodata &     24.30 &     12.70 &     50.40 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     16.46 &   \nodata \\
 5123.22 &      Y II &      0.99 &     $-$0.83 &   \nodata &     24.30 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5200.42 &      Y II &      0.99 &     $-$0.57 &     69.37 &     33.87 &     18.94 &     56.03 &     62.98 &     62.30 &     65.76 &    100.92 &     78.58 &     26.46 &   \nodata \\
 5200.42 &      Y II &      0.99 &     $-$0.57 &   \nodata &     33.87 &   \nodata &     56.03 &   \nodata &     66.89 &   \nodata &   \nodata &   \nodata &   \nodata &    108.99 \\
 5205.73 &      Y II &      1.03 &     $-$0.34 &   \nodata &     52.75 &     27.92 &     63.45 &     76.97 &     84.36 &   \nodata &    130.68 &   \nodata &     30.66 &   \nodata \\
 5509.91 &      Y II &      0.99 &     $-$1.01 &     57.42 &     21.91 &   \nodata &     34.31 &     42.47 &     70.54 &   \nodata &    103.01 &   \nodata &     15.75 &     94.44 \\
 5544.61 &      Y II &      1.74 &     $-$1.08 &      7.87 &   \nodata &   \nodata &      6.45 &      6.81 &     11.90 &   \nodata &     29.88 &     16.20 &   \nodata &     18.79 \\
 6127.44 &      Zr I &      0.15 &     $-$1.06 &   \nodata &   \nodata &   \nodata &      3.10 &   \nodata &   \nodata &   \nodata &     56.33 &     29.69 &   \nodata &     44.90 \\
 6134.55 &      Zr I &      0.00 &     $-$1.28 &      3.95 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     49.65 &     23.60 &   \nodata &     38.66 \\
 6143.20 &      Zr I &      0.07 &     $-$1.10 &      6.24 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     54.38 &     30.67 &   \nodata &     44.59 \\
 5112.27 &     Zr II &      1.67 &     $-$0.59 &     17.29 &      5.63 &   \nodata &     17.58 &     17.10 &   \nodata &     21.76 &   \nodata &   \nodata &   \nodata &   \nodata \\
% 5853.64 &     Ba II &      0.60 &     $-$1.01 &     97.98 &     67.17 &     42.86 &    102.50 &    110.15 &     94.11 &    110.82 &    143.48 &     99.79 &     49.62 &    121.36 \\
% 6141.73 &     Ba II &      0.70 &     $-$0.08 &    148.31 &    111.36 &   \nodata &   \nodata &   \nodata &   \nodata &    166.44 &    213.65 &    151.09 &     93.10 &    177.63 \\
% 5805.77 &     La II &      0.13 &     $-$1.56 &     18.75 &      5.18 &   \nodata &     16.62 &     19.17 &     15.21 &     13.04 &     47.67 &     25.08 &   \nodata &     28.80 \\
% 6390.48 &     La II &      0.32 &     $-$1.41 &     14.09 &      5.11 &      2.92 &     12.76 &     12.71 &      8.46 &     11.61 &     42.96 &     18.59 &   \nodata &     22.03 \\
% 6390.48 &     La II &      0.32 &     $-$1.41 &     14.09 &   \nodata &   \nodata &     12.76 &     12.71 &      8.46 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4486.91 &     Ce II &      0.30 &     $-$0.36 &     36.73 &     13.67 &   \nodata &     36.40 &     42.28 &     32.19 &     18.63 &     51.51 &     28.27 &   \nodata &   \nodata \\
 4562.37 &     Ce II &      0.48 &      0.33 &     47.13 &     20.62 &      8.14 &     48.61 &     53.96 &     41.85 &     40.66 &     88.66 &     61.06 &     11.53 &     65.21 \\
 4628.16 &     Ce II &      0.52 &      0.26 &     44.54 &     17.18 &      5.69 &     42.98 &     46.18 &     28.14 &     40.97 &     78.10 &     56.40 &     10.06 &     57.59 \\
% 4943.45 &     Ce II &      1.20 &     $-$0.11 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5274.24 &     Ce II &      1.04 &     $-$0.32 &     12.24 &   \nodata &   \nodata &     12.51 &   \nodata &   \nodata &   \nodata &     29.14 &   \nodata &   \nodata &   \nodata \\
 5472.30 &     Ce II &      1.24 &     $-$0.18 &   \nodata &   \nodata &   \nodata &      3.61 &      4.12 &   \nodata &   \nodata &     19.37 &   \nodata &   \nodata &   \nodata \\
% 5512.06 &     Ce II &      1.00 &      0.29 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 4446.39 &     Nd II &      0.20 &     $-$0.35 &     57.20 &     22.43 &   \nodata &     47.44 &     55.67 &     45.76 &     43.91 &     80.36 &     57.55 &      5.68 &     69.23 \\
 4959.12 &     Nd II &      0.06 &     $-$0.80 &     48.40 &     12.32 &      3.59 &     42.09 &     49.31 &     38.48 &     34.96 &     79.90 &     64.18 &   \nodata &     74.05 \\
 4959.12 &     Nd II &      0.06 &     $-$0.80 &     48.40 &   \nodata &      3.59 &     42.09 &     49.31 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5092.79 &     Nd II &      0.38 &     $-$0.61 &     27.32 &      9.93 &   \nodata &     31.16 &     28.52 &   \nodata &     21.87 &   \nodata &   \nodata &   \nodata &   \nodata \\
 5092.79 &     Nd II &      0.38 &     $-$0.61 &     27.32 &   \nodata &   \nodata &     31.16 &     28.52 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5212.35 &     Nd II &      0.20 &     $-$0.96 &     41.50 &      5.01 &   \nodata &     26.12 &     28.39 &     27.92 &     19.58 &     76.88 &   \nodata &   \nodata &     82.50 \\
 5212.36 &     Nd II &      0.20 &     $-$0.96 &     31.87 &      5.02 &   \nodata &     26.12 &     28.39 &   \nodata &     19.56 &     61.37 &     51.64 &   \nodata &     61.85 \\
 5234.19 &     Nd II &      0.55 &     $-$0.51 &     35.26 &   \nodata &   \nodata &     25.89 &     31.15 &     18.05 &     17.93 &     71.89 &     47.31 &   \nodata &     57.86 \\
 5249.58 &     Nd II &      0.98 &      0.20 &     42.83 &     15.95 &   \nodata &     32.47 &     37.92 &     36.97 &     31.75 &     64.54 &     50.73 &   \nodata &     54.71 \\
 5249.58 &     Nd II &      0.98 &      0.20 &     42.83 &   \nodata &   \nodata &     32.47 &     37.92 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata \\
 5255.51 &     Nd II &      0.20 &     $-$0.67 &   \nodata &     16.44 &   \nodata &     45.28 &     56.35 &   \nodata &     40.49 &   \nodata &   \nodata &   \nodata &   \nodata \\
 5293.16 &     Nd II &      0.82 &      0.10 &     45.99 &     12.37 &      6.42 &     37.26 &     41.50 &     35.82 &     29.03 &     74.25 &     62.49 &   \nodata &     71.57 \\
 5319.81 &     Nd II &      0.55 &     $-$0.14 &     56.16 &     15.75 &      5.36 &     42.45 &     46.81 &   \nodata &     34.41 &     86.60 &   \nodata &   \nodata &   \nodata \\
% 4129.70 &     Eu II &      0.00 &      0.22 &   \nodata &     89.41 &     41.69 &   \nodata &   \nodata &   \nodata &    151.35 &   \nodata &   \nodata &     47.48 &   \nodata \\
% 6645.11 &     Eu II &      1.38 &      0.20 &     25.26 &   \nodata &   \nodata &     15.88 &     18.00 &     19.96 &     16.96 &     24.47 &     30.31 &   \nodata &     27.76 \\
% 6645.11 &     Eu II &      1.38 &      0.12 &     25.26 &   \nodata &   \nodata &   \nodata &     18.00 &     19.96 &   \nodata &   \nodata &     30.31 &   \nodata &   \nodata \\

\hline
\end{longtable}
